Self-consistent Gradient-like Eigen Decomposition in Solving Schr\"odinger Equations

The Schr\"odinger equation is at the heart of modern quantum mechanics. Since exact solutions of the ground state are typically intractable, standard approaches approximate Schr\"odinger equation as forms of nonlinear generalized eigenvalue problems $F(V)V = SV\Lambda$ in which $F(V)$, the matrix to be decomposed, is a function of its own top-$k$ smallest eigenvectors $V$, leading to a "self-consistency problem". Traditional iterative methods heavily rely on high-quality initial guesses of $V$ generated via domain-specific heuristics methods based on quantum mechanics. In this work, we eliminate such a need for domain-specific heuristics by presenting a novel framework, Self-consistent Gradient-like Eigen Decomposition (SCGLED) that regards $F(V)$ as a special "online data generator", thus allows gradient-like eigendecomposition methods in streaming $k$-PCA to approach the self-consistency of the equation from scratch in an iterative way similar to online learning. With several critical numerical improvements, SCGLED is robust to initial guesses, free of quantum-mechanism-based heuristics designs, and neat in implementation. Our experiments show that it not only can simply replace traditional heuristics-based initial guess methods with large performance advantage (achieved averagely 25x more precise than the best baseline in similar wall time), but also is capable of finding highly precise solutions independently without any traditional iterative methods.

==> (inline-0) <==
\begin{longtable}{@{\hspace{3pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{3pt}}|@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{3pt}}c}
\hline
Molecule Name & \makecell{Exact HF Energy\\(Unit: Hartree)} & $H_{\text{core}}$ & minao & atom & huckel & \makecell{SCGLED\\$T = 200$} & \makecell{SCGLED\\$T = 500$} & \makecell{SCGLED\\$T = 1000$} & \makecell{SCGLED\\$T = 2000$} & \makecell{SCGLED\\$T = 5000$} & \makecell{SCGLED\\$T = 10000$} \\
\hline
acetaldehyde & -152.842695 & \makecell{-130.487235\\(+22.355460)\\0.9 ms\\\xmark}
 & \makecell{-153.222210\\(-0.379515)\\37.2 ms\\\cmark, 59 iters}
 & \makecell{-153.723694\\(-0.880999)\\43.9 ms\\\cmark, 58 iters}
 & \makecell{-151.013594\\(+1.829101)\\46.7 ms\\\cmark, 66 iters}
 & \makecell{-146.731514\\(+6.111181)\\5.0 ms\\\xmark}
 & \textbf{\makecell{-152.597728\\(+0.244967)\\11.7 ms\\\cmark, 47 iters}}
 & \textbf{\makecell{-152.875331\\(-0.032636)\\21.9 ms\\\cmark, 39 iters}}
 & \makecell{\underline{-152.842690}\\\underline{(+0.000005)}\\\underline{47.5 ms}\\\underline{\cmark, 14 iters}}
 & \makecell{\underline{-152.842695}\\\underline{(+0.000000)}\\\underline{124.4 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-152.842695}\\\underline{(-0.000000)}\\\underline{231.7 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
acetic & -227.698712 & \makecell{-195.939403\\(+31.759310)\\1.0 ms\\\xmark}
 & \makecell{-228.436062\\(-0.737350)\\33.7 ms\\\cmark, 60 iters}
 & \makecell{-229.017397\\(-1.318685)\\45.9 ms\\\cmark, 59 iters}
 & \makecell{-225.710577\\(+1.988135)\\52.5 ms\\\cmark, 68 iters}
 & \makecell{-219.321388\\(+8.377325)\\7.7 ms\\\xmark}
 & \textbf{\makecell{-227.380581\\(+0.318132)\\16.3 ms\\\cmark, 44 iters}}
 & \makecell{\underline{-227.700111}\\\underline{(-0.001399)}\\\underline{36.9 ms}\\\underline{\cmark, 41 iters}}
 & \makecell{\underline{-227.698848}\\\underline{(-0.000136)}\\\underline{67.5 ms}\\\underline{\cmark, 25 iters}}
 & \makecell{\underline{-227.698712}\\\underline{(-0.000000)}\\\underline{178.4 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-227.698712}\\\underline{(-0.000000)}\\\underline{349.7 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
alcl & -701.416908 & \makecell{-697.363310\\(+4.053598)\\0.8 ms\\\xmark}
 & \makecell{-701.365129\\(+0.051779)\\25.3 ms\\\cmark, 11 iters}
 & \makecell{-701.421442\\(-0.004534)\\46.1 ms\\\cmark, 11 iters}
 & \makecell{-701.312615\\(+0.104292)\\49.4 ms\\\cmark, 10 iters}
 & \makecell{-698.109164\\(+3.307744)\\4.2 ms\\\xmark}
 & \makecell{-700.429691\\(+0.987217)\\10.0 ms\\\cmark, 13 iters}
 & \makecell{-701.407504\\(+0.009404)\\18.5 ms\\\cmark, 9 iters}
 & \makecell{\underline{-701.416897}\\\underline{(+0.000011)}\\\underline{37.9 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-701.416909}\\\underline{(-0.000002)}\\\underline{97.4 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-701.416908}\\\underline{(-0.000001)}\\\underline{193.9 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
alcl3 & -1620.461846 & \makecell{-1611.231641\\(+9.230204)\\1.5 ms\\\cmark, 12 iters}
 & \makecell{-1620.837026\\(-0.375181)\\25.1 ms\\\cmark, 9 iters}
 & \makecell{-1620.938891\\(-0.477045)\\45.4 ms\\\cmark, 9 iters}
 & \makecell{-1620.113643\\(+0.348203)\\45.2 ms\\\cmark, 9 iters}
 & \makecell{-1613.394902\\(+7.066943)\\12.9 ms\\\cmark, 11 iters}
 & \makecell{-1618.465135\\(+1.996711)\\30.7 ms\\\cmark, 10 iters}
 & \makecell{\underline{-1620.436260}\\\underline{(+0.025586)}\\\underline{63.6 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-1620.462297}\\\underline{(-0.000451)}\\\underline{124.7 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-1620.461851}\\\underline{(-0.000005)}\\\underline{312.2 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-1620.461853}\\\underline{(-0.000007)}\\\underline{615.0 ms}\\\underline{\cmark, 4 iters}}
\\
\hline
alf & -341.372481 & \makecell{-332.777287\\(+8.595194)\\0.7 ms\\\xmark}
 & \makecell{-341.184261\\(+0.188220)\\22.5 ms\\\cmark, 25 iters}
 & \makecell{-341.175841\\(+0.196640)\\43.4 ms\\\cmark, 25 iters}
 & \makecell{-341.216095\\(+0.156385)\\44.5 ms\\\cmark, 24 iters}
 & \makecell{-337.326280\\(+4.046200)\\3.3 ms\\\xmark}
 & \makecell{-341.143775\\(+0.228706)\\8.5 ms\\\cmark, 24 iters}
 & \textbf{\makecell{-341.365957\\(+0.006524)\\16.8 ms\\\cmark, 14 iters}}
 & \makecell{\underline{-341.372509}\\\underline{(-0.000028)}\\\underline{30.8 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-341.372540}\\\underline{(-0.000059)}\\\underline{75.6 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-341.372540}\\\underline{(-0.000059)}\\\underline{154.8 ms}\\\underline{\cmark, 7 iters}}
\\
\hline
alf3 & -540.340281 & \makecell{-521.188584\\(+19.151697)\\1.0 ms\\\cmark, 32 iters}
 & \makecell{-540.193601\\(+0.146680)\\23.0 ms\\\cmark, 21 iters}
 & \makecell{-540.099917\\(+0.240364)\\41.7 ms\\\cmark, 22 iters}
 & \makecell{-539.957282\\(+0.382999)\\44.5 ms\\\cmark, 21 iters}
 & \makecell{-531.290901\\(+9.049380)\\6.3 ms\\\cmark, 28 iters}
 & \makecell{-539.900935\\(+0.439346)\\16.2 ms\\\cmark, 21 iters}
 & \makecell{\underline{-540.330273}\\\underline{(+0.010008)}\\\underline{32.6 ms}\\\underline{\cmark, 13 iters}}
 & \makecell{\underline{-540.341125}\\\underline{(-0.000844)}\\\underline{62.6 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-540.340301}\\\underline{(-0.000020)}\\\underline{154.5 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-540.340281}\\\underline{(-0.000000)}\\\underline{312.2 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
alh & -242.426380 & \makecell{-241.169937\\(+1.256443)\\0.7 ms\\\cmark, 10 iters}
 & \makecell{-242.202780\\(+0.223600)\\22.7 ms\\\cmark, 9 iters}
 & \makecell{-242.260623\\(+0.165756)\\24.3 ms\\\cmark, 9 iters}
 & \makecell{-242.367860\\(+0.058520)\\28.4 ms\\\cmark, 9 iters}
 & \makecell{-241.419954\\(+1.006425)\\3.2 ms\\\cmark, 9 iters}
 & \makecell{-242.173320\\(+0.253060)\\6.2 ms\\\cmark, 8 iters}
 & \textbf{\makecell{-242.419485\\(+0.006894)\\13.8 ms\\\cmark, 7 iters}}
 & \textbf{\makecell{-242.426375\\(+0.000005)\\21.6 ms\\\cmark, 4 iters}}
 & \makecell{\underline{-242.426380}\\\underline{(+0.000000)}\\\underline{54.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-242.426380}\\\underline{(-0.000000)}\\\underline{111.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
alh3 & -243.587761 & \makecell{-241.286329\\(+2.301432)\\0.7 ms\\\cmark, 8 iters}
 & \makecell{-243.210264\\(+0.377497)\\23.6 ms\\\cmark, 8 iters}
 & \makecell{-243.335237\\(+0.252524)\\25.0 ms\\\cmark, 8 iters}
 & \makecell{-243.393303\\(+0.194458)\\25.4 ms\\\cmark, 8 iters}
 & \makecell{-241.764754\\(+1.823007)\\2.5 ms\\\cmark, 8 iters}
 & \makecell{-243.205226\\(+0.382535)\\6.3 ms\\\cmark, 7 iters}
 & \textbf{\makecell{-243.581977\\(+0.005783)\\12.9 ms\\\cmark, 5 iters}}
 & \makecell{\underline{-243.587759}\\\underline{(+0.000002)}\\\underline{24.7 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-243.587761}\\\underline{(-0.000000)}\\\underline{60.0 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-243.587762}\\\underline{(-0.000001)}\\\underline{126.8 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
allene & -115.820914 & \makecell{-98.473564\\(+17.347350)\\1.0 ms\\\xmark}
 & \makecell{-116.307122\\(-0.486208)\\22.4 ms\\\cmark, 13 iters}
 & \makecell{-116.861841\\(-1.040927)\\20.9 ms\\\cmark, 14 iters}
 & \makecell{-114.388774\\(+1.432140)\\21.4 ms\\\cmark, 17 iters}
 & \makecell{-109.461219\\(+6.359695)\\5.0 ms\\\xmark}
 & \makecell{-115.617963\\(+0.202951)\\13.8 ms\\\cmark, 15 iters}
 & \makecell{\underline{-115.818848}\\\underline{(+0.002066)}\\\underline{24.7 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-115.821865}\\\underline{(-0.000952)}\\\underline{47.0 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-115.820914}\\\underline{(-0.000000)}\\\underline{118.6 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-115.820914}\\\underline{(-0.000000)}\\\underline{238.3 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
b2h6 & -52.774881 & \makecell{-43.835427\\(+8.939454)\\0.9 ms\\\cmark, 10 iters}
 & \makecell{-52.943715\\(-0.168834)\\25.9 ms\\\cmark, 8 iters}
 & \makecell{-53.376930\\(-0.602049)\\23.2 ms\\\cmark, 8 iters}
 & \makecell{-51.320838\\(+1.454043)\\22.2 ms\\\cmark, 9 iters}
 & \makecell{-49.045525\\(+3.729356)\\3.8 ms\\\cmark, 10 iters}
 & \makecell{-51.984252\\(+0.790629)\\8.7 ms\\\cmark, 9 iters}
 & \makecell{-52.517218\\(+0.257663)\\17.4 ms\\\cmark, 14 iters}
 & \makecell{-52.777013\\(-0.002132)\\33.8 ms\\\cmark, 10 iters}
 & \makecell{\underline{-52.774881}\\\underline{(+0.000000)}\\\underline{87.7 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-52.774881}\\\underline{(-0.000000)}\\\underline{159.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
benzene & -230.623825 & \makecell{-203.993141\\(+26.630684)\\1.9 ms\\\cmark, 23 iters}
 & \makecell{-232.354772\\(-1.730947)\\23.9 ms\\\cmark, 9 iters}
 & \makecell{-233.683144\\(-3.059319)\\22.6 ms\\\cmark, 9 iters}
 & \makecell{-228.070443\\(+2.553382)\\23.8 ms\\\cmark, 10 iters}
 & \makecell{-211.964590\\(+18.659236)\\17.4 ms\\\xmark}
 & \makecell{-230.215189\\(+0.408636)\\40.9 ms\\\cmark, 26 iters}
 & \makecell{-230.615998\\(+0.007827)\\87.3 ms\\\cmark, 16 iters}
 & \makecell{-230.623789\\(+0.000036)\\169.2 ms\\\cmark, 14 iters}
 & \makecell{\underline{-230.623826}\\\underline{(-0.000000)}\\\underline{426.4 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-230.623825}\\\underline{(-0.000000)}\\\underline{837.3 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
beta-lactim & -245.646165 & \makecell{-209.854368\\(+35.791796)\\1.4 ms\\\xmark}
 & \makecell{-246.932707\\(-1.286543)\\50.5 ms\\\cmark, 44 iters}
 & \makecell{-247.982362\\(-2.336198)\\63.4 ms\\\cmark, 46 iters}
 & \makecell{-243.196721\\(+2.449444)\\68.0 ms\\\cmark, 52 iters}
 & \makecell{-232.347018\\(+13.299147)\\13.4 ms\\\xmark}
 & \textbf{\makecell{-244.654303\\(+0.991862)\\29.8 ms\\\cmark, 41 iters}}
 & \makecell{\underline{-245.602598}\\\underline{(+0.043566)}\\\underline{59.2 ms}\\\underline{\cmark, 36 iters}}
 & \makecell{\underline{-245.645403}\\\underline{(+0.000761)}\\\underline{120.4 ms}\\\underline{\cmark, 16 iters}}
 & \makecell{\underline{-245.646167}\\\underline{(-0.000002)}\\\underline{302.5 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-245.646165}\\\underline{(-0.000000)}\\\underline{599.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
bf & -124.057391 & \makecell{-115.853479\\(+8.203912)\\0.8 ms\\\xmark}
 & \makecell{-124.123147\\(-0.065756)\\23.1 ms\\\cmark, 24 iters}
 & \makecell{-124.172813\\(-0.115422)\\40.5 ms\\\cmark, 24 iters}
 & \makecell{-123.788632\\(+0.268759)\\43.9 ms\\\cmark, 25 iters}
 & \makecell{-119.460262\\(+4.597129)\\2.3 ms\\\xmark}
 & \makecell{-123.442889\\(+0.614501)\\7.3 ms\\\cmark, 25 iters}
 & \makecell{-123.625609\\(+0.431781)\\12.6 ms\\\cmark, 18 iters}
 & \makecell{\underline{-124.006451}\\\underline{(+0.050939)}\\\underline{24.2 ms}\\\underline{\cmark, 15 iters}}
 & \makecell{\underline{-124.057391}\\\underline{(+0.000000)}\\\underline{59.9 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-124.057391}\\\underline{(-0.000000)}\\\underline{115.8 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
bf3 & -323.083876 & \makecell{-304.403095\\(+18.680781)\\0.9 ms\\\cmark, 26 iters}
 & \makecell{-323.550027\\(-0.466151)\\23.8 ms\\\cmark, 19 iters}
 & \makecell{-323.620542\\(-0.536665)\\40.5 ms\\\cmark, 19 iters}
 & \makecell{-322.258547\\(+0.825329)\\41.5 ms\\\cmark, 19 iters}
 & \makecell{-313.813968\\(+9.269909)\\4.7 ms\\\cmark, 22 iters}
 & \textbf{\makecell{-322.675593\\(+0.408283)\\11.9 ms\\\cmark, 19 iters}}
 & \textbf{\makecell{-323.086211\\(-0.002335)\\23.4 ms\\\cmark, 13 iters}}
 & \makecell{\underline{-323.084097}\\\underline{(-0.000220)}\\\underline{48.9 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-323.083876}\\\underline{(-0.000000)}\\\underline{114.6 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-323.083876}\\\underline{(-0.000000)}\\\underline{243.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
bh & -25.108974 & \makecell{-23.514271\\(+1.594702)\\0.7 ms\\\cmark, 10 iters}
 & \makecell{-24.897850\\(+0.211124)\\23.3 ms\\\cmark, 9 iters}
 & \makecell{-24.962099\\(+0.146875)\\21.7 ms\\\cmark, 9 iters}
 & \makecell{-25.013282\\(+0.095692)\\24.8 ms\\\cmark, 9 iters}
 & \makecell{-24.250903\\(+0.858070)\\2.2 ms\\\cmark, 9 iters}
 & \makecell{-24.829163\\(+0.279810)\\4.1 ms\\\cmark, 8 iters}
 & \makecell{-24.874847\\(+0.234127)\\9.2 ms\\\cmark, 7 iters}
 & \makecell{-24.875456\\(+0.233518)\\17.3 ms\\\cmark, 4 iters}
 & \makecell{-24.875457\\(+0.233517)\\41.9 ms\\\cmark\kern-0.3em\cmark, 0 iters}
 & \makecell{-24.875457\\(+0.233517)\\74.3 ms\\\cmark\kern-0.3em\cmark, 0 iters}
\\
\hline
bh3 & -26.376765 & \makecell{-23.340462\\(+3.036303)\\0.6 ms\\\cmark, 8 iters}
 & \makecell{-26.099230\\(+0.277535)\\22.7 ms\\\cmark, 8 iters}
 & \makecell{-26.253321\\(+0.123444)\\23.5 ms\\\cmark, 8 iters}
 & \makecell{-25.859660\\(+0.517105)\\23.0 ms\\\cmark, 9 iters}
 & \makecell{-25.241343\\(+1.135422)\\2.0 ms\\\cmark, 7 iters}
 & \textbf{\makecell{-26.370195\\(+0.006570)\\4.5 ms\\\cmark, 7 iters}}
 & \textbf{\makecell{-26.377280\\(-0.000516)\\9.2 ms\\\cmark, 5 iters}}
 & \textbf{\makecell{-26.376765\\(+0.000000)\\18.4 ms\\\cmark, 3 iters}}
 & \makecell{\underline{-26.376765}\\\underline{(-0.000000)}\\\underline{45.6 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-26.376765}\\\underline{(+0.000000)}\\\underline{90.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
bhf2 & -224.187016 & \makecell{-209.148734\\(+15.038283)\\1.0 ms\\\xmark}
 & \makecell{-224.388498\\(-0.201482)\\34.8 ms\\\cmark, 20 iters}
 & \makecell{-224.494862\\(-0.307846)\\44.5 ms\\\cmark, 20 iters}
 & \makecell{-223.457386\\(+0.729630)\\44.3 ms\\\cmark, 21 iters}
 & \makecell{-215.841942\\(+8.345074)\\4.0 ms\\\xmark}
 & \makecell{-223.007455\\(+1.179561)\\9.7 ms\\\cmark, 20 iters}
 & \textbf{\makecell{-224.187065\\(-0.000048)\\22.7 ms\\\cmark, 13 iters}}
 & \makecell{\underline{-224.187003}\\\underline{(+0.000013)}\\\underline{43.7 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-224.187029}\\\underline{(-0.000012)}\\\underline{92.3 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-224.187016}\\\underline{(-0.000000)}\\\underline{186.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
borole & -178.940722 & \makecell{-154.493281\\(+24.447440)\\1.6 ms\\\xmark}
 & \makecell{-180.076021\\(-1.135300)\\37.2 ms\\\cmark, 29 iters}
 & \makecell{-181.069227\\(-2.128505)\\47.2 ms\\\cmark, 28 iters}
 & \makecell{-176.908868\\(+2.031854)\\51.0 ms\\\cmark, 30 iters}
 & \makecell{-169.551770\\(+9.388952)\\13.1 ms\\\xmark}
 & \makecell{-177.388757\\(+1.551965)\\27.3 ms\\\cmark, 30 iters}
 & \makecell{\underline{-179.071761}\\\underline{(-0.131039)}\\\underline{57.3 ms}\\\underline{\cmark, 23 iters}}
 & \makecell{\underline{-178.941014}\\\underline{(-0.000292)}\\\underline{113.6 ms}\\\underline{\cmark, 16 iters}}
 & \makecell{\underline{-178.940722}\\\underline{(-0.000001)}\\\underline{282.3 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-178.940722}\\\underline{(-0.000000)}\\\underline{563.0 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
c-hcoh & -113.714969 & \makecell{-104.101835\\(+9.613134)\\0.8 ms\\\xmark}
 & \makecell{-113.822094\\(-0.107125)\\34.4 ms\\\cmark, 26 iters}
 & \makecell{-114.062328\\(-0.347359)\\43.4 ms\\\cmark, 26 iters}
 & \makecell{-113.315364\\(+0.399605)\\43.4 ms\\\cmark, 24 iters}
 & \makecell{-107.988049\\(+5.726920)\\2.6 ms\\\xmark}
 & \makecell{-113.565420\\(+0.149549)\\6.8 ms\\\cmark, 25 iters}
 & \textbf{\makecell{-113.713011\\(+0.001958)\\13.4 ms\\\cmark, 13 iters}}
 & \textbf{\makecell{-113.714957\\(+0.000012)\\25.9 ms\\\cmark, 7 iters}}
 & \makecell{\underline{-113.714969}\\\underline{(+0.000000)}\\\underline{64.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-113.714969}\\\underline{(-0.000000)}\\\underline{128.7 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
c-hono & -204.518517 & \makecell{-191.510455\\(+13.008062)\\0.8 ms\\\xmark}
 & \makecell{-204.943947\\(-0.425430)\\36.9 ms\\\xmark}
 & \makecell{-205.241426\\(-0.722909)\\44.7 ms\\\xmark}
 & \makecell{-203.716118\\(+0.802399)\\48.3 ms\\\xmark}
 & \makecell{-197.644594\\(+6.873923)\\3.7 ms\\\xmark}
 & \textbf{\makecell{-204.178061\\(+0.340456)\\9.0 ms\\\cmark, 152 iters}}
 & \textbf{\makecell{-204.514620\\(+0.003897)\\18.5 ms\\\cmark, 87 iters}}
 & \makecell{\underline{-204.518437}\\\underline{(+0.000080)}\\\underline{41.0 ms}\\\underline{\cmark, 40 iters}}
 & \makecell{\underline{-204.518517}\\\underline{(+0.000000)}\\\underline{102.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-204.518517}\\\underline{(-0.000000)}\\\underline{204.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
c-n2h2 & -109.913041 & \makecell{-100.608217\\(+9.304823)\\0.8 ms\\\cmark, 14 iters}
 & \makecell{-110.021877\\(-0.108836)\\25.1 ms\\\cmark, 10 iters}
 & \makecell{-110.367326\\(-0.454285)\\21.2 ms\\\cmark, 10 iters}
 & \makecell{-109.490583\\(+0.422458)\\21.1 ms\\\cmark, 11 iters}
 & \makecell{-103.614440\\(+6.298601)\\2.8 ms\\\xmark}
 & \makecell{-109.872615\\(+0.040426)\\6.8 ms\\\cmark, 42 iters}
 & \makecell{-109.906551\\(+0.006490)\\13.2 ms\\\cmark, 23 iters}
 & \makecell{-109.912875\\(+0.000165)\\24.5 ms\\\cmark, 13 iters}
 & \makecell{\underline{-109.913041}\\\underline{(-0.000000)}\\\underline{64.4 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-109.913041}\\\underline{(-0.000000)}\\\underline{128.6 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
c2cl2 & -994.503905 & \makecell{-985.576209\\(+8.927696)\\1.1 ms\\\cmark, 16 iters}
 & \makecell{-995.523119\\(-1.019214)\\26.5 ms\\\cmark, 12 iters}
 & \makecell{-995.902732\\(-1.398826)\\41.7 ms\\\cmark, 10 iters}
 & \makecell{-993.479411\\(+1.024495)\\45.6 ms\\\cmark, 14 iters}
 & \makecell{-985.180968\\(+9.322937)\\8.6 ms\\\xmark}
 & \makecell{-991.915619\\(+2.588286)\\21.7 ms\\\cmark, 54 iters}
 & \makecell{-994.208929\\(+0.294977)\\43.9 ms\\\cmark, 49 iters}
 & \makecell{-994.500629\\(+0.003276)\\89.7 ms\\\cmark, 33 iters}
 & \makecell{-994.503906\\(-0.000000)\\233.1 ms\\\cmark, 12 iters}
 & \makecell{\underline{-994.503905}\\\underline{(-0.000000)}\\\underline{455.1 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
c2cl4 & -1913.460496 & \makecell{-1882.025268\\(+31.435228)\\1.8 ms\\\xmark}
 & \makecell{-1914.917127\\(-1.456631)\\27.4 ms\\\cmark, 23 iters}
 & \makecell{-1915.487661\\(-2.027165)\\45.4 ms\\\cmark, 22 iters}
 & \makecell{-1911.732894\\(+1.727601)\\49.9 ms\\\cmark, 26 iters}
 & \makecell{-1903.925727\\(+9.534768)\\28.7 ms\\\cmark, 23 iters}
 & \makecell{-1910.890142\\(+2.570353)\\62.9 ms\\\cmark, 18 iters}
 & \makecell{\underline{-1913.437762}\\\underline{(+0.022733)}\\\underline{125.6 ms}\\\underline{\cmark, 16 iters}}
 & \makecell{\underline{-1913.461041}\\\underline{(-0.000545)}\\\underline{260.7 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-1913.460509}\\\underline{(-0.000013)}\\\underline{631.4 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-1913.460496}\\\underline{(-0.000000)}\\\underline{1233.8 ms}\\\underline{\cmark, 4 iters}}
\\
\hline
c2cl6 & -2832.359449 & \makecell{-2795.661600\\(+36.697849)\\2.9 ms\\\xmark}
 & \makecell{-2834.069671\\(-1.710222)\\25.4 ms\\\cmark, 44 iters}
 & \makecell{-2834.760311\\(-2.400862)\\51.2 ms\\\cmark, 42 iters}
 & \makecell{-2829.782166\\(+2.577283)\\49.8 ms\\\xmark}
 & \makecell{-2816.515709\\(+15.843740)\\63.8 ms\\\xmark}
 & \makecell{-2828.271639\\(+4.087810)\\133.7 ms\\\cmark, 35 iters}
 & \makecell{\underline{-2832.327584}\\\underline{(+0.031865)}\\\underline{266.8 ms}\\\underline{\cmark, 25 iters}}
 & \makecell{-2984.237760\\(-151.878311)\\524.8 ms\\\xmark}
 & \makecell{-2985.696188\\(-153.336739)\\1367.8 ms\\\xmark}
 & \makecell{-3222.117477\\(-389.758028)\\2737.2 ms\\\cmark, 42 iters}
\\
\hline
c2clh & -535.649074 & \makecell{-522.399737\\(+13.249337)\\1.0 ms\\\xmark}
 & \makecell{-536.244496\\(-0.595422)\\36.9 ms\\\cmark, 60 iters}
 & \makecell{-536.566867\\(-0.917793)\\45.7 ms\\\cmark, 61 iters}
 & \makecell{-534.605364\\(+1.043710)\\44.2 ms\\\cmark, 68 iters}
 & \makecell{-529.482299\\(+6.166775)\\6.5 ms\\\xmark}
 & \makecell{-534.836895\\(+0.812179)\\14.2 ms\\\cmark, 44 iters}
 & \makecell{-535.709507\\(-0.060433)\\24.5 ms\\\cmark, 61 iters}
 & \makecell{\underline{-535.649077}\\\underline{(-0.000004)}\\\underline{51.5 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-535.649078}\\\underline{(-0.000004)}\\\underline{137.5 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-535.649074}\\\underline{(-0.000000)}\\\underline{249.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
c2clh3 & -536.879268 & \makecell{-521.726546\\(+15.152722)\\1.0 ms\\\xmark}
 & \makecell{-537.303315\\(-0.424047)\\33.9 ms\\\cmark, 19 iters}
 & \makecell{-537.751997\\(-0.872728)\\46.2 ms\\\cmark, 19 iters}
 & \makecell{-535.609606\\(+1.269662)\\51.3 ms\\\cmark, 21 iters}
 & \makecell{-529.814691\\(+7.064577)\\5.9 ms\\\xmark}
 & \makecell{-535.989889\\(+0.889379)\\12.6 ms\\\cmark, 13 iters}
 & \textbf{\makecell{-536.873472\\(+0.005796)\\26.6 ms\\\cmark, 11 iters}}
 & \makecell{\underline{-536.879259}\\\underline{(+0.000010)}\\\underline{54.1 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-536.879268}\\\underline{(-0.000000)}\\\underline{135.1 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-536.879268}\\\underline{(-0.000000)}\\\underline{263.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
c2clh5 & -538.077271 & \makecell{-522.805650\\(+15.271621)\\1.2 ms\\\xmark}
 & \makecell{-538.365042\\(-0.287771)\\34.3 ms\\\cmark, 14 iters}
 & \makecell{-538.929320\\(-0.852049)\\43.7 ms\\\cmark, 12 iters}
 & \makecell{-536.513626\\(+1.563645)\\50.4 ms\\\cmark, 16 iters}
 & \makecell{-529.988247\\(+8.089024)\\7.3 ms\\\xmark}
 & \makecell{-537.235598\\(+0.841673)\\18.2 ms\\\cmark, 12 iters}
 & \makecell{\underline{-538.071370}\\\underline{(+0.005901)}\\\underline{39.3 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-538.077275}\\\underline{(-0.000004)}\\\underline{69.3 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-538.077272}\\\underline{(-0.000001)}\\\underline{174.0 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-538.077271}\\\underline{(-0.000000)}\\\underline{369.2 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
c2f4 & -473.253828 & \makecell{-448.860140\\(+24.393689)\\1.2 ms\\\cmark, 29 iters}
 & \makecell{-474.600170\\(-1.346341)\\24.5 ms\\\cmark, 23 iters}
 & \makecell{-475.007082\\(-1.753254)\\41.6 ms\\\cmark, 22 iters}
 & \makecell{-471.483866\\(+1.769962)\\42.2 ms\\\cmark, 25 iters}
 & \makecell{-459.451965\\(+13.801863)\\13.8 ms\\\cmark, 24 iters}
 & \makecell{-472.451843\\(+0.801985)\\33.3 ms\\\cmark, 23 iters}
 & \makecell{\underline{-473.252419}\\\underline{(+0.001409)}\\\underline{67.4 ms}\\\underline{\cmark, 15 iters}}
 & \makecell{\underline{-473.254802}\\\underline{(-0.000974)}\\\underline{126.2 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-473.253828}\\\underline{(-0.000000)}\\\underline{324.9 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-473.253828}\\\underline{(-0.000000)}\\\underline{605.3 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
c2f6 & -672.141936 & \makecell{-629.517307\\(+42.624629)\\2.1 ms\\\cmark, 27 iters}
 & \makecell{-673.865498\\(-1.723563)\\27.3 ms\\\cmark, 23 iters}
 & \makecell{-674.297246\\(-2.155311)\\41.4 ms\\\cmark, 23 iters}
 & \makecell{-669.708808\\(+2.433127)\\47.9 ms\\\cmark, 24 iters}
 & \makecell{-653.945789\\(+18.196147)\\22.0 ms\\\cmark, 25 iters}
 & \makecell{-669.646933\\(+2.495002)\\60.1 ms\\\cmark, 21 iters}
 & \makecell{\underline{-672.139882}\\\underline{(+0.002053)}\\\underline{113.0 ms}\\\underline{\cmark, 15 iters}}
 & \makecell{\underline{-672.142699}\\\underline{(-0.000763)}\\\underline{229.1 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-672.141937}\\\underline{(-0.000001)}\\\underline{578.3 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-672.141936}\\\underline{(-0.000000)}\\\underline{1172.7 ms}\\\underline{\cmark, 5 iters}}
\\
\hline
c2h2 & -76.792255 & \makecell{-67.920019\\(+8.872236)\\1.1 ms\\\cmark, 10 iters}
 & \makecell{-76.968199\\(-0.175944)\\27.6 ms\\\cmark, 8 iters}
 & \makecell{-77.233359\\(-0.441105)\\26.1 ms\\\cmark, 8 iters}
 & \makecell{-75.980169\\(+0.812086)\\26.1 ms\\\cmark, 9 iters}
 & \makecell{-70.261807\\(+6.530448)\\3.7 ms\\\cmark, 10 iters}
 & \makecell{-75.390506\\(+1.401749)\\8.5 ms\\\cmark, 68 iters}
 & \makecell{-76.619989\\(+0.172266)\\13.2 ms\\\cmark, 46 iters}
 & \makecell{-76.787334\\(+0.004920)\\26.8 ms\\\cmark, 21 iters}
 & \makecell{-76.792253\\(+0.000002)\\67.7 ms\\\cmark, 10 iters}
 & \makecell{\underline{-76.792255}\\\underline{(-0.000000)}\\\underline{129.6 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
c2h3f & -176.826080 & \makecell{-157.691856\\(+19.134224)\\1.1 ms\\\xmark}
 & \makecell{-177.202842\\(-0.376762)\\39.9 ms\\\cmark, 21 iters}
 & \makecell{-177.612815\\(-0.786735)\\46.7 ms\\\cmark, 19 iters}
 & \makecell{-175.532764\\(+1.293316)\\44.9 ms\\\cmark, 23 iters}
 & \makecell{-169.247640\\(+7.578440)\\4.3 ms\\\xmark}
 & \makecell{-175.774126\\(+1.051954)\\10.4 ms\\\cmark, 23 iters}
 & \makecell{-176.060698\\(+0.765382)\\21.7 ms\\\cmark, 21 iters}
 & \makecell{\underline{-176.824786}\\\underline{(+0.001294)}\\\underline{44.9 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-176.826088}\\\underline{(-0.000009)}\\\underline{109.6 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-176.826080}\\\underline{(-0.000000)}\\\underline{214.4 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
c2h4 & -78.004021 & \makecell{-66.875657\\(+11.128364)\\0.7 ms\\\cmark, 13 iters}
 & \makecell{-78.130797\\(-0.126777)\\23.1 ms\\\cmark, 8 iters}
 & \makecell{-78.537452\\(-0.533431)\\22.5 ms\\\cmark, 9 iters}
 & \makecell{-76.917588\\(+1.086433)\\24.2 ms\\\cmark, 10 iters}
 & \makecell{-73.482578\\(+4.521442)\\3.0 ms\\\cmark, 12 iters}
 & \makecell{-77.634628\\(+0.369392)\\7.3 ms\\\cmark, 12 iters}
 & \makecell{-77.482859\\(+0.521162)\\14.0 ms\\\cmark, 23 iters}
 & \makecell{-77.490000\\(+0.514020)\\27.9 ms\\\cmark, 18 iters}
 & \makecell{\underline{-78.004020}\\\underline{(+0.000000)}\\\underline{69.6 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-78.004021}\\\underline{(-0.000000)}\\\underline{144.9 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
c2h5f & -178.020838 & \makecell{-158.755423\\(+19.265415)\\1.2 ms\\\xmark}
 & \makecell{-178.247754\\(-0.226916)\\36.8 ms\\\cmark, 21 iters}
 & \makecell{-178.773272\\(-0.752434)\\42.3 ms\\\cmark, 20 iters}
 & \makecell{-176.432794\\(+1.588044)\\44.0 ms\\\cmark, 23 iters}
 & \makecell{-169.112681\\(+8.908157)\\5.4 ms\\\xmark}
 & \makecell{-177.774113\\(+0.246725)\\12.3 ms\\\cmark, 20 iters}
 & \textbf{\makecell{-178.018998\\(+0.001840)\\26.8 ms\\\cmark, 13 iters}}
 & \makecell{\underline{-178.021392}\\\underline{(-0.000554)}\\\underline{54.7 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-178.020838}\\\underline{(-0.000000)}\\\underline{136.2 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-178.020838}\\\underline{(-0.000000)}\\\underline{253.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
c2h6 & -79.197407 & \makecell{-66.825667\\(+12.371740)\\0.9 ms\\\cmark, 16 iters}
 & \makecell{-79.249498\\(-0.052092)\\22.9 ms\\\cmark, 9 iters}
 & \makecell{-79.780338\\(-0.582931)\\24.1 ms\\\cmark, 11 iters}
 & \makecell{-77.807287\\(+1.390120)\\24.3 ms\\\cmark, 13 iters}
 & \makecell{-73.543908\\(+5.653499)\\3.9 ms\\\cmark, 15 iters}
 & \makecell{-79.078860\\(+0.118547)\\8.8 ms\\\cmark, 11 iters}
 & \textbf{\makecell{-79.196263\\(+0.001143)\\17.5 ms\\\cmark, 7 iters}}
 & \makecell{\underline{-79.197741}\\\underline{(-0.000334)}\\\underline{34.6 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-79.197407}\\\underline{(-0.000000)}\\\underline{87.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-79.197407}\\\underline{(-0.000000)}\\\underline{173.6 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
ccl2 & -956.627379 & \makecell{-949.635690\\(+6.991689)\\0.9 ms\\\xmark}
 & \makecell{-956.969017\\(-0.341638)\\22.5 ms\\\cmark, 19 iters}
 & \makecell{-957.196141\\(-0.568762)\\42.8 ms\\\cmark, 18 iters}
 & \makecell{-956.120175\\(+0.507204)\\47.6 ms\\\cmark, 19 iters}
 & \makecell{-951.329038\\(+5.298341)\\6.0 ms\\\cmark, 24 iters}
 & \makecell{-955.065877\\(+1.561502)\\15.0 ms\\\cmark, 56 iters}
 & \makecell{-956.416414\\(+0.210965)\\28.9 ms\\\cmark, 70 iters}
 & \makecell{-956.428679\\(+0.198700)\\60.5 ms\\\cmark, 58 iters}
 & \makecell{-956.428907\\(+0.198472)\\150.9 ms\\\cmark, 45 iters}
 & \makecell{-956.625916\\(+0.001463)\\312.7 ms\\\cmark, 24 iters}
\\
\hline
ccl2h2 & -957.918317 & \makecell{-948.674382\\(+9.243935)\\1.0 ms\\\xmark}
 & \makecell{-958.251759\\(-0.333442)\\33.2 ms\\\cmark, 16 iters}
 & \makecell{-958.577571\\(-0.659254)\\44.2 ms\\\cmark, 16 iters}
 & \makecell{-956.808020\\(+1.110297)\\46.9 ms\\\cmark, 18 iters}
 & \makecell{-950.468566\\(+7.449751)\\7.4 ms\\\cmark, 20 iters}
 & \makecell{-956.413879\\(+1.504438)\\17.4 ms\\\cmark, 12 iters}
 & \makecell{\underline{-957.908750}\\\underline{(+0.009567)}\\\underline{34.1 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-957.920820}\\\underline{(-0.002503)}\\\underline{68.2 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-957.918318}\\\underline{(-0.000001)}\\\underline{179.5 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-957.918318}\\\underline{(-0.000001)}\\\underline{364.3 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
ccl2o & -1031.558511 & \makecell{-1014.829944\\(+16.728567)\\1.0 ms\\\xmark}
 & \makecell{-1032.344968\\(-0.786457)\\33.2 ms\\\cmark, 85 iters}
 & \makecell{-1032.638370\\(-1.079859)\\64.0 ms\\\cmark, 85 iters}
 & \makecell{-1030.103930\\(+1.454581)\\62.1 ms\\\cmark, 92 iters}
 & \makecell{-1024.152694\\(+7.405817)\\8.3 ms\\\xmark}
 & \makecell{-1029.352366\\(+2.206145)\\23.9 ms\\\cmark, 68 iters}
 & \makecell{\underline{-1031.537068}\\\underline{(+0.021443)}\\\underline{40.5 ms}\\\underline{\cmark, 29 iters}}
 & \makecell{\underline{-1031.558353}\\\underline{(+0.000158)}\\\underline{85.7 ms}\\\underline{\cmark, 15 iters}}
 & \makecell{\underline{-1031.558514}\\\underline{(-0.000003)}\\\underline{200.2 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-1031.558511}\\\underline{(-0.000000)}\\\underline{400.2 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
ccl3h & -1416.773529 & \makecell{-1404.272889\\(+12.500640)\\1.2 ms\\\cmark, 28 iters}
 & \makecell{-1417.403918\\(-0.630390)\\34.5 ms\\\cmark, 22 iters}
 & \makecell{-1417.759385\\(-0.985857)\\46.3 ms\\\cmark, 21 iters}
 & \makecell{-1415.476654\\(+1.296875)\\49.5 ms\\\cmark, 24 iters}
 & \makecell{-1408.689068\\(+8.084460)\\12.3 ms\\\cmark, 18 iters}
 & \makecell{-1414.732183\\(+2.041345)\\28.3 ms\\\cmark, 15 iters}
 & \makecell{\underline{-1416.754639}\\\underline{(+0.018890)}\\\underline{60.8 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-1416.773773}\\\underline{(-0.000244)}\\\underline{126.8 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-1416.773545}\\\underline{(-0.000017)}\\\underline{299.8 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-1416.773529}\\\underline{(-0.000001)}\\\underline{567.4 ms}\\\underline{\cmark, 4 iters}}
\\
\hline
ccl4 & -1875.619526 & \makecell{-1856.254392\\(+19.365135)\\1.6 ms\\\cmark, 54 iters}
 & \makecell{-1876.540267\\(-0.920741)\\25.1 ms\\\cmark, 31 iters}
 & \makecell{-1876.916724\\(-1.297198)\\44.1 ms\\\cmark, 31 iters}
 & \makecell{-1874.125908\\(+1.493618)\\51.7 ms\\\cmark, 34 iters}
 & \makecell{-1867.356678\\(+8.262848)\\21.0 ms\\\cmark, 25 iters}
 & \makecell{-1873.175968\\(+2.443559)\\45.9 ms\\\cmark, 24 iters}
 & \makecell{\underline{-1875.607347}\\\underline{(+0.012179)}\\\underline{88.9 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-1875.621038}\\\underline{(-0.001511)}\\\underline{194.5 ms}\\\underline{\cmark, 14 iters}}
 & \makecell{\underline{-1875.619543}\\\underline{(-0.000016)}\\\underline{448.3 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-1875.619526}\\\underline{(-0.000000)}\\\underline{916.7 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
cclh3 & -499.054132 & \makecell{-491.014086\\(+8.040046)\\0.9 ms\\\cmark, 16 iters}
 & \makecell{-499.112104\\(-0.057972)\\35.7 ms\\\cmark, 13 iters}
 & \makecell{-499.403283\\(-0.349151)\\46.3 ms\\\cmark, 11 iters}
 & \makecell{-498.115005\\(+0.939127)\\44.8 ms\\\cmark, 14 iters}
 & \makecell{-493.489858\\(+5.564274)\\4.0 ms\\\cmark, 18 iters}
 & \makecell{-498.166824\\(+0.887308)\\9.8 ms\\\cmark, 11 iters}
 & \textbf{\makecell{-499.049119\\(+0.005013)\\19.7 ms\\\cmark, 9 iters}}
 & \makecell{\underline{-499.054124}\\\underline{(+0.000008)}\\\underline{38.9 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-499.054134}\\\underline{(-0.000002)}\\\underline{93.8 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-499.054132}\\\underline{(-0.000000)}\\\underline{185.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
cf2 & -236.570043 & \makecell{-222.416287\\(+14.153757)\\0.8 ms\\\xmark}
 & \makecell{-236.911356\\(-0.341312)\\22.9 ms\\\cmark, 23 iters}
 & \makecell{-237.071734\\(-0.501691)\\39.2 ms\\\cmark, 22 iters}
 & \makecell{-235.976261\\(+0.593783)\\42.2 ms\\\cmark, 23 iters}
 & \makecell{-229.899973\\(+6.670071)\\3.7 ms\\\cmark, 29 iters}
 & \makecell{-235.887613\\(+0.682430)\\8.7 ms\\\cmark, 34 iters}
 & \makecell{-236.208701\\(+0.361343)\\15.9 ms\\\cmark, 32 iters}
 & \makecell{-236.231442\\(+0.338602)\\30.8 ms\\\cmark, 27 iters}
 & \makecell{\underline{-236.569695}\\\underline{(+0.000348)}\\\underline{77.0 ms}\\\underline{\cmark, 15 iters}}
 & \makecell{\underline{-236.570043}\\\underline{(+0.000000)}\\\underline{163.6 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
cf2cl2 & -1155.542628 & \makecell{-1125.904565\\(+29.638063)\\1.3 ms\\\xmark}
 & \makecell{-1156.475353\\(-0.932725)\\34.2 ms\\\cmark, 23 iters}
 & \makecell{-1156.766727\\(-1.224099)\\63.5 ms\\\cmark, 23 iters}
 & \makecell{-1154.088035\\(+1.454593)\\64.0 ms\\\cmark, 24 iters}
 & \makecell{-1144.956439\\(+10.586189)\\12.3 ms\\\cmark, 21 iters}
 & \makecell{-1153.968661\\(+1.573967)\\33.0 ms\\\cmark, 21 iters}
 & \makecell{\underline{-1155.529595}\\\underline{(+0.013033)}\\\underline{61.7 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-1155.542992}\\\underline{(-0.000364)}\\\underline{125.1 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-1155.542632}\\\underline{(-0.000004)}\\\underline{313.9 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-1155.542628}\\\underline{(-0.000000)}\\\underline{620.6 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
cf4 & -435.484482 & \makecell{-409.106502\\(+26.377980)\\1.3 ms\\\cmark, 19 iters}
 & \makecell{-436.486070\\(-1.001588)\\24.3 ms\\\cmark, 19 iters}
 & \makecell{-436.688508\\(-1.204026)\\40.3 ms\\\cmark, 19 iters}
 & \makecell{-434.034994\\(+1.449488)\\44.3 ms\\\cmark, 20 iters}
 & \makecell{-424.914505\\(+10.569977)\\9.6 ms\\\cmark, 21 iters}
 & \makecell{\underline{-434.771277}\\\underline{(+0.713205)}\\\underline{24.3 ms}\\\underline{\cmark, 18 iters}}
 & \makecell{\underline{-435.514927}\\\underline{(-0.030445)}\\\underline{50.1 ms}\\\underline{\cmark, 16 iters}}
 & \makecell{\underline{-435.485756}\\\underline{(-0.001274)}\\\underline{90.4 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-435.484482}\\\underline{(-0.000000)}\\\underline{221.1 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-435.484482}\\\underline{(-0.000000)}\\\underline{457.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
ch2-sing & -38.852978 & \makecell{-35.217474\\(+3.635503)\\0.6 ms\\\cmark, 12 iters}
 & \makecell{-38.587396\\(+0.265581)\\25.1 ms\\\cmark, 11 iters}
 & \makecell{-38.729770\\(+0.123207)\\22.4 ms\\\cmark, 11 iters}
 & \makecell{-38.599733\\(+0.253245)\\22.8 ms\\\cmark, 11 iters}
 & \makecell{-37.362543\\(+1.490435)\\1.7 ms\\\cmark, 11 iters}
 & \textbf{\makecell{-38.804695\\(+0.048283)\\4.6 ms\\\cmark, 8 iters}}
 & \textbf{\makecell{-38.852755\\(+0.000223)\\8.4 ms\\\cmark, 6 iters}}
 & \textbf{\makecell{-38.852977\\(+0.000000)\\17.1 ms\\\cmark, 3 iters}}
 & \makecell{\underline{-38.852978}\\\underline{(+0.000000)}\\\underline{40.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-38.852978}\\\underline{(-0.000000)}\\\underline{85.6 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
ch2c & -76.735107 & \makecell{-67.925566\\(+8.809541)\\0.8 ms\\\xmark}
 & \makecell{-76.790274\\(-0.055167)\\24.1 ms\\\cmark, 14 iters}
 & \makecell{-77.083340\\(-0.348233)\\22.9 ms\\\cmark, 16 iters}
 & \makecell{-76.011147\\(+0.723960)\\21.8 ms\\\cmark, 20 iters}
 & \makecell{-73.805679\\(+2.929427)\\2.7 ms\\\cmark, 33 iters}
 & \makecell{-76.270821\\(+0.464286)\\6.8 ms\\\cmark, 34 iters}
 & \makecell{-76.403947\\(+0.331160)\\13.9 ms\\\cmark, 31 iters}
 & \makecell{-76.413535\\(+0.321571)\\26.2 ms\\\cmark, 28 iters}
 & \makecell{-76.734935\\(+0.000172)\\66.0 ms\\\cmark, 15 iters}
 & \makecell{\underline{-76.735107}\\\underline{(+0.000000)}\\\underline{137.3 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
ch2clf & -597.865880 & \makecell{-584.907146\\(+12.958735)\\0.9 ms\\\xmark}
 & \makecell{-598.152964\\(-0.287084)\\45.9 ms\\\cmark, 21 iters}
 & \makecell{-598.441366\\(-0.575486)\\64.3 ms\\\cmark, 20 iters}
 & \makecell{-596.752420\\(+1.113460)\\69.4 ms\\\cmark, 22 iters}
 & \makecell{-589.668975\\(+8.196905)\\6.5 ms\\\xmark}
 & \makecell{-596.946464\\(+0.919417)\\14.2 ms\\\cmark, 20 iters}
 & \textbf{\makecell{-597.859969\\(+0.005911)\\28.6 ms\\\cmark, 10 iters}}
 & \makecell{\underline{-597.865867}\\\underline{(+0.000013)}\\\underline{58.4 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-597.865880}\\\underline{(-0.000000)}\\\underline{139.6 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-597.865880}\\\underline{(-0.000000)}\\\underline{282.7 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
ch2f2 & -237.821294 & \makecell{-221.034483\\(+16.786811)\\0.8 ms\\\xmark}
 & \makecell{-238.084063\\(-0.262769)\\38.2 ms\\\cmark, 20 iters}
 & \makecell{-238.335638\\(-0.514344)\\45.9 ms\\\cmark, 20 iters}
 & \makecell{-236.690525\\(+1.130769)\\47.2 ms\\\cmark, 21 iters}
 & \makecell{-228.591679\\(+9.229615)\\4.2 ms\\\xmark}
 & \makecell{-237.518330\\(+0.302963)\\11.9 ms\\\cmark, 19 iters}
 & \textbf{\makecell{-237.820164\\(+0.001130)\\21.2 ms\\\cmark, 12 iters}}
 & \makecell{\underline{-237.821295}\\\underline{(-0.000001)}\\\underline{41.0 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-237.821294}\\\underline{(+0.000000)}\\\underline{108.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-237.821294}\\\underline{(-0.000000)}\\\underline{212.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
ch2nh & -93.979893 & \makecell{-82.474432\\(+11.505461)\\0.9 ms\\\xmark}
 & \makecell{-94.103938\\(-0.124044)\\38.0 ms\\\cmark, 31 iters}
 & \makecell{-94.477452\\(-0.497559)\\42.1 ms\\\cmark, 33 iters}
 & \makecell{-92.910294\\(+1.069599)\\45.4 ms\\\cmark, 35 iters}
 & \makecell{-90.264238\\(+3.715655)\\2.8 ms\\\cmark, 41 iters}
 & \makecell{-93.833808\\(+0.146085)\\6.6 ms\\\cmark, 28 iters}
 & \textbf{\makecell{-93.978828\\(+0.001065)\\12.1 ms\\\cmark, 15 iters}}
 & \textbf{\makecell{-93.979886\\(+0.000008)\\25.0 ms\\\cmark, 8 iters}}
 & \makecell{\underline{-93.979893}\\\underline{(+0.000000)}\\\underline{64.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-93.979893}\\\underline{(-0.000000)}\\\underline{118.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
ch3f & -138.993245 & \makecell{-127.039241\\(+11.954004)\\0.9 ms\\\xmark}
 & \makecell{-138.993224\\(+0.000021)\\34.5 ms\\\cmark, 20 iters}
 & \makecell{-139.250801\\(-0.257557)\\43.6 ms\\\cmark, 19 iters}
 & \makecell{-138.034350\\(+0.958894)\\42.4 ms\\\cmark, 21 iters}
 & \makecell{-132.273081\\(+6.720164)\\2.9 ms\\\xmark}
 & \makecell{-138.825022\\(+0.168222)\\6.2 ms\\\cmark, 19 iters}
 & \makecell{-138.991899\\(+0.001345)\\12.6 ms\\\cmark, 12 iters}
 & \textbf{\makecell{-138.993242\\(+0.000002)\\25.5 ms\\\cmark, 5 iters}}
 & \makecell{\underline{-138.993245}\\\underline{(-0.000000)}\\\underline{64.3 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-138.993245}\\\underline{(-0.000000)}\\\underline{127.5 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
ch3nh2 & -95.167402 & \makecell{-82.350152\\(+12.817251)\\0.9 ms\\\xmark}
 & \makecell{-95.239397\\(-0.071994)\\37.2 ms\\\cmark, 14 iters}
 & \makecell{-95.731513\\(-0.564110)\\46.3 ms\\\cmark, 16 iters}
 & \makecell{-94.154052\\(+1.013350)\\45.1 ms\\\cmark, 16 iters}
 & \makecell{-89.758977\\(+5.408426)\\3.2 ms\\\cmark, 17 iters}
 & \makecell{-95.034712\\(+0.132690)\\9.4 ms\\\cmark, 16 iters}
 & \textbf{\makecell{-95.166948\\(+0.000455)\\20.5 ms\\\cmark, 9 iters}}
 & \textbf{\makecell{-95.167402\\(-0.000000)\\33.3 ms\\\cmark, 5 iters}}
 & \makecell{\underline{-95.167402}\\\underline{(+0.000000)}\\\underline{82.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-95.167402}\\\underline{(-0.000000)}\\\underline{157.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
ch3ph2 & -381.421525 & \makecell{-372.031475\\(+9.390050)\\1.4 ms\\\cmark, 15 iters}
 & \makecell{-381.393204\\(+0.028321)\\39.4 ms\\\cmark, 11 iters}
 & \makecell{-381.818543\\(-0.397018)\\48.1 ms\\\cmark, 12 iters}
 & \makecell{-380.525024\\(+0.896501)\\44.5 ms\\\cmark, 14 iters}
 & \makecell{-374.996364\\(+6.425161)\\4.2 ms\\\cmark, 14 iters}
 & \makecell{-380.775955\\(+0.645569)\\10.5 ms\\\cmark, 13 iters}
 & \textbf{\makecell{-381.416283\\(+0.005242)\\21.7 ms\\\cmark, 9 iters}}
 & \makecell{\underline{-381.421513}\\\underline{(+0.000012)}\\\underline{41.7 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-381.421525}\\\underline{(-0.000000)}\\\underline{101.8 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-381.421525}\\\underline{(-0.000000)}\\\underline{207.2 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
ch4 & -40.180463 & \makecell{-33.783430\\(+6.397032)\\0.6 ms\\\cmark, 14 iters}
 & \makecell{-40.015070\\(+0.165393)\\25.4 ms\\\cmark, 7 iters}
 & \makecell{-40.271569\\(-0.091106)\\24.7 ms\\\cmark, 10 iters}
 & \makecell{-39.393953\\(+0.786509)\\22.7 ms\\\cmark, 12 iters}
 & \makecell{-37.711423\\(+2.469040)\\2.3 ms\\\cmark, 13 iters}
 & \makecell{-40.142041\\(+0.038422)\\6.5 ms\\\cmark, 10 iters}
 & \textbf{\makecell{-40.180272\\(+0.000191)\\12.0 ms\\\cmark, 6 iters}}
 & \makecell{\underline{-40.180463}\\\underline{(+0.000000)}\\\underline{24.0 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-40.180463}\\\underline{(-0.000000)}\\\underline{58.6 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-40.180463}\\\underline{(-0.000000)}\\\underline{98.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
chf3 & -336.655909 & \makecell{-315.825054\\(+20.830855)\\1.0 ms\\\cmark, 31 iters}
 & \makecell{-337.269245\\(-0.613336)\\36.9 ms\\\cmark, 20 iters}
 & \makecell{-337.502879\\(-0.846970)\\41.3 ms\\\cmark, 19 iters}
 & \makecell{-335.363781\\(+1.292128)\\43.8 ms\\\cmark, 21 iters}
 & \makecell{-326.237121\\(+10.418788)\\6.3 ms\\\cmark, 25 iters}
 & \textbf{\makecell{-336.185971\\(+0.469938)\\15.5 ms\\\cmark, 19 iters}}
 & \textbf{\makecell{-336.653578\\(+0.002331)\\29.5 ms\\\cmark, 13 iters}}
 & \makecell{\underline{-336.656158}\\\underline{(-0.000249)}\\\underline{63.0 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-336.655909}\\\underline{(-0.000000)}\\\underline{165.7 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-336.655909}\\\underline{(-0.000000)}\\\underline{298.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
cis-c2f2cl2 & -1193.351418 & \makecell{-1169.555391\\(+23.796026)\\3.5 ms\\\xmark}
 & \makecell{-1194.735840\\(-1.384422)\\35.2 ms\\\cmark, 25 iters}
 & \makecell{-1195.224597\\(-1.873180)\\70.5 ms\\\cmark, 24 iters}
 & \makecell{-1191.617933\\(+1.733484)\\70.7 ms\\\cmark, 27 iters}
 & \makecell{-1181.142967\\(+12.208451)\\17.1 ms\\\cmark, 23 iters}
 & \makecell{-1191.764580\\(+1.586838)\\42.0 ms\\\cmark, 24 iters}
 & \makecell{-1204.579424\\(-11.228006)\\92.0 ms\\\cmark, 25 iters}
 & \makecell{-1213.400929\\(-20.049511)\\172.1 ms\\\cmark, 29 iters}
 & \makecell{\underline{-1193.351440}\\\underline{(-0.000022)}\\\underline{436.3 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{-1237.555265\\(-44.203847)\\869.4 ms\\\xmark}
\\
\hline
cl2 & -918.862956 & \makecell{-913.975979\\(+4.886977)\\0.8 ms\\\cmark, 8 iters}
 & \makecell{-919.010481\\(-0.147525)\\12.2 ms\\\cmark, 7 iters}
 & \makecell{-919.056701\\(-0.193746)\\25.1 ms\\\cmark, 7 iters}
 & \makecell{-918.820921\\(+0.042035)\\27.4 ms\\\cmark, 7 iters}
 & \makecell{-914.693364\\(+4.169591)\\4.9 ms\\\cmark, 8 iters}
 & \makecell{-916.990279\\(+1.872676)\\11.5 ms\\\cmark, 10 iters}
 & \makecell{-918.221525\\(+0.641430)\\20.0 ms\\\cmark, 19 iters}
 & \makecell{-918.862449\\(+0.000507)\\37.3 ms\\\cmark, 16 iters}
 & \makecell{\underline{-918.862959}\\\underline{(-0.000003)}\\\underline{95.6 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-918.862956}\\\underline{(-0.000001)}\\\underline{188.2 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
clcn & -551.679111 & \makecell{-539.967463\\(+11.711648)\\1.0 ms\\\xmark}
 & \makecell{-552.196746\\(-0.517636)\\33.9 ms\\\xmark}
 & \makecell{-552.483339\\(-0.804228)\\60.5 ms\\\xmark}
 & \makecell{-550.245372\\(+1.433739)\\73.9 ms\\\xmark}
 & \makecell{-546.629752\\(+5.049358)\\4.8 ms\\\xmark}
 & \makecell{-553.892988\\(-2.213877)\\11.5 ms\\\xmark}
 & \makecell{\underline{-551.671323}\\\underline{(+0.007787)}\\\underline{41.0 ms}\\\underline{\xmark}}
 & \makecell{\underline{-551.679087}\\\underline{(+0.000024)}\\\underline{50.0 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-551.679111}\\\underline{(-0.000000)}\\\underline{137.0 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-551.679111}\\\underline{(-0.000000)}\\\underline{582.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
clcof & -671.516915 & \makecell{-651.409403\\(+20.107512)\\1.3 ms\\\xmark}
 & \makecell{-672.324750\\(-0.807835)\\51.9 ms\\\cmark, 66 iters}
 & \makecell{-672.581173\\(-1.064258)\\94.1 ms\\\cmark, 66 iters}
 & \makecell{-670.065540\\(+1.451375)\\99.1 ms\\\cmark, 70 iters}
 & \makecell{-663.854989\\(+7.661926)\\6.8 ms\\\cmark, 71 iters}
 & \makecell{-670.537424\\(+0.979492)\\16.2 ms\\\cmark, 59 iters}
 & \textbf{\makecell{-671.507248\\(+0.009667)\\33.4 ms\\\cmark, 25 iters}}
 & \makecell{\underline{-671.516908}\\\underline{(+0.000007)}\\\underline{69.9 ms}\\\underline{\cmark, 20 iters}}
 & \makecell{\underline{-671.516918}\\\underline{(-0.000003)}\\\underline{167.7 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-671.516915}\\\underline{(-0.000000)}\\\underline{332.6 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
clf & -558.775217 & \makecell{-551.769225\\(+7.005992)\\0.7 ms\\\cmark, 30 iters}
 & \makecell{-558.824557\\(-0.049340)\\26.6 ms\\\cmark, 24 iters}
 & \makecell{-558.843113\\(-0.067896)\\46.7 ms\\\cmark, 24 iters}
 & \makecell{-558.690304\\(+0.084913)\\45.4 ms\\\cmark, 26 iters}
 & \makecell{-554.459302\\(+4.315914)\\3.4 ms\\\cmark, 23 iters}
 & \makecell{-558.038206\\(+0.737010)\\8.1 ms\\\cmark, 25 iters}
 & \textbf{\makecell{-558.769341\\(+0.005876)\\16.1 ms\\\cmark, 14 iters}}
 & \makecell{\underline{-558.775212}\\\underline{(+0.000005)}\\\underline{31.7 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-558.775223}\\\underline{(-0.000007)}\\\underline{78.1 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-558.775217}\\\underline{(-0.000000)}\\\underline{180.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
clno & -588.581841 & \makecell{-579.301316\\(+9.280525)\\0.9 ms\\\xmark}
 & \makecell{-588.862912\\(-0.281071)\\35.2 ms\\\xmark}
 & \makecell{-589.068084\\(-0.486243)\\72.1 ms\\\xmark}
 & \makecell{-587.768288\\(+0.813553)\\62.5 ms\\\xmark}
 & \makecell{-582.877278\\(+5.704562)\\4.8 ms\\\xmark}
 & \makecell{-587.219647\\(+1.362194)\\11.5 ms\\\xmark}
 & \makecell{-588.290981\\(+0.290860)\\22.3 ms\\\xmark}
 & \makecell{\underline{-588.328461}\\\underline{(+0.253380)}\\\underline{46.5 ms}\\\underline{\xmark}}
 & \makecell{\underline{-588.511810}\\\underline{(+0.070031)}\\\underline{118.3 ms}\\\underline{\xmark}}
 & \makecell{\underline{-588.581826}\\\underline{(+0.000015)}\\\underline{234.0 ms}\\\underline{\cmark, 20 iters}}
\\
\hline
co & -112.667221 & \makecell{-103.595808\\(+9.071413)\\0.7 ms\\\xmark}
 & \makecell{-112.796500\\(-0.129279)\\25.1 ms\\\cmark, 157 iters}
 & \makecell{-112.915490\\(-0.248269)\\39.8 ms\\\cmark, 155 iters}
 & \makecell{-112.045092\\(+0.622128)\\39.5 ms\\\cmark, 173 iters}
 & \makecell{-109.655463\\(+3.011758)\\2.6 ms\\\xmark}
 & \textbf{\makecell{-112.541176\\(+0.126045)\\5.9 ms\\\cmark, 134 iters}}
 & \textbf{\makecell{-112.665975\\(+0.001245)\\13.8 ms\\\cmark, 66 iters}}
 & \makecell{\underline{-112.667220}\\\underline{(+0.000001)}\\\underline{26.3 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-112.667221}\\\underline{(-0.000000)}\\\underline{62.7 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-112.667221}\\\underline{(-0.000000)}\\\underline{120.4 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
co2 & -187.514942 & \makecell{-176.634435\\(+10.880507)\\0.7 ms\\\cmark, 39 iters}
 & \makecell{-188.163180\\(-0.648238)\\26.2 ms\\\cmark, 32 iters}
 & \makecell{-188.364376\\(-0.849433)\\42.7 ms\\\cmark, 32 iters}
 & \makecell{-186.095802\\(+1.419141)\\39.7 ms\\\cmark, 34 iters}
 & \makecell{-180.323489\\(+7.191453)\\3.9 ms\\\cmark, 34 iters}
 & \makecell{-187.298198\\(+0.216744)\\10.5 ms\\\xmark}
 & \makecell{-187.513861\\(+0.001081)\\17.7 ms\\\xmark}
 & \makecell{-187.514989\\(-0.000047)\\36.6 ms\\\xmark}
 & \makecell{\underline{-187.514995}\\\underline{(-0.000052)}\\\underline{96.1 ms}\\\underline{\cmark, 13 iters}}
 & \makecell{\underline{-187.514942}\\\underline{(-0.000000)}\\\underline{198.3 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
cs & -435.239631 & \makecell{-430.216995\\(+5.022636)\\0.8 ms\\\xmark}
 & \makecell{-435.331672\\(-0.092041)\\26.7 ms\\\cmark, 158 iters}
 & \makecell{-435.488324\\(-0.248693)\\41.5 ms\\\cmark, 139 iters}
 & \makecell{-434.716442\\(+0.523190)\\44.3 ms\\\xmark}
 & \makecell{-431.813065\\(+3.426566)\\3.5 ms\\\xmark}
 & \makecell{-434.177192\\(+1.062439)\\9.6 ms\\\cmark, 124 iters}
 & \makecell{-434.856190\\(+0.383441)\\20.1 ms\\\cmark, 66 iters}
 & \makecell{-434.901271\\(+0.338360)\\34.8 ms\\\cmark, 75 iters}
 & \makecell{\underline{-435.239568}\\\underline{(+0.000063)}\\\underline{77.3 ms}\\\underline{\cmark, 28 iters}}
 & \makecell{\underline{-435.239631}\\\underline{(-0.000000)}\\\underline{155.6 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
cs2 & -832.788299 & \makecell{-824.844474\\(+7.943824)\\1.0 ms\\\cmark, 75 iters}
 & \makecell{-833.358008\\(-0.569710)\\24.1 ms\\\cmark, 58 iters}
 & \makecell{-833.635426\\(-0.847128)\\41.3 ms\\\cmark, 54 iters}
 & \makecell{-831.388610\\(+1.399688)\\44.1 ms\\\cmark, 67 iters}
 & \makecell{-827.553350\\(+5.234949)\\6.5 ms\\\cmark, 67 iters}
 & \makecell{-831.442010\\(+1.346289)\\17.4 ms\\\cmark, 44 iters}
 & \makecell{\underline{-832.393476}\\\underline{(+0.394823)}\\\underline{35.7 ms}\\\underline{\cmark, 44 iters}}
 & \makecell{\underline{-832.773990}\\\underline{(+0.014308)}\\\underline{69.3 ms}\\\underline{\cmark, 29 iters}}
 & \makecell{\underline{-832.788296}\\\underline{(+0.000003)}\\\underline{155.7 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-832.788301}\\\underline{(-0.000003)}\\\underline{311.3 ms}\\\underline{\cmark, 16 iters}}
\\
\hline
cyclobutadiene & -153.574148 & \makecell{-136.183353\\(+17.390794)\\1.1 ms\\\cmark, 14 iters}
 & \makecell{-154.561877\\(-0.987729)\\23.2 ms\\\cmark, 9 iters}
 & \makecell{-155.413665\\(-1.839517)\\21.5 ms\\\cmark, 9 iters}
 & \makecell{-151.997662\\(+1.576486)\\21.9 ms\\\cmark, 10 iters}
 & \makecell{-139.986260\\(+13.587888)\\7.0 ms\\\xmark}
 & \makecell{-153.260081\\(+0.314067)\\16.2 ms\\\cmark, 51 iters}
 & \makecell{-153.394159\\(+0.179988)\\33.1 ms\\\cmark, 43 iters}
 & \makecell{-153.395504\\(+0.178644)\\73.2 ms\\\cmark, 49 iters}
 & \makecell{-153.573528\\(+0.000619)\\169.9 ms\\\cmark, 24 iters}
 & \makecell{\underline{-153.574148}\\\underline{(-0.000001)}\\\underline{333.0 ms}\\\underline{\cmark, 8 iters}}
\\
\hline
cyclobutane & -156.029831 & \makecell{-132.005436\\(+24.024395)\\1.5 ms\\\cmark, 20 iters}
 & \makecell{-156.858703\\(-0.828872)\\26.5 ms\\\cmark, 11 iters}
 & \makecell{-157.960556\\(-1.930724)\\25.3 ms\\\cmark, 13 iters}
 & \makecell{-153.822923\\(+2.206909)\\21.5 ms\\\cmark, 15 iters}
 & \makecell{-144.160037\\(+11.869795)\\8.8 ms\\\cmark, 19 iters}
 & \makecell{-156.054963\\(-0.025131)\\22.5 ms\\\cmark, 13 iters}
 & \makecell{\underline{-156.025717}\\\underline{(+0.004115)}\\\underline{43.9 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-156.029917}\\\underline{(-0.000085)}\\\underline{95.4 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-156.029831}\\\underline{(-0.000000)}\\\underline{215.6 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-156.029831}\\\underline{(-0.000000)}\\\underline{471.8 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
cyclobutene & -154.832248 & \makecell{-134.255722\\(+20.576526)\\1.2 ms\\\xmark}
 & \makecell{-155.780713\\(-0.948465)\\23.7 ms\\\cmark, 10 iters}
 & \makecell{-156.764059\\(-1.931811)\\23.0 ms\\\cmark, 11 iters}
 & \makecell{-152.901796\\(+1.930453)\\24.9 ms\\\cmark, 13 iters}
 & \makecell{-142.383829\\(+12.448419)\\7.5 ms\\\cmark, 26 iters}
 & \makecell{-154.118396\\(+0.713852)\\20.5 ms\\\cmark, 23 iters}
 & \makecell{-154.809554\\(+0.022694)\\37.0 ms\\\cmark, 16 iters}
 & \makecell{-154.832001\\(+0.000247)\\75.0 ms\\\cmark, 12 iters}
 & \makecell{\underline{-154.832249}\\\underline{(-0.000001)}\\\underline{194.3 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-154.832248}\\\underline{(-0.000000)}\\\underline{408.1 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
cyclopentadiene & -192.718214 & \makecell{-169.065388\\(+23.652827)\\1.5 ms\\\xmark}
 & \makecell{-194.065942\\(-1.347728)\\29.0 ms\\\cmark, 20 iters}
 & \makecell{-195.233653\\(-2.515439)\\26.4 ms\\\cmark, 21 iters}
 & \makecell{-190.470735\\(+2.247480)\\27.3 ms\\\cmark, 25 iters}
 & \makecell{-178.978390\\(+13.739824)\\13.9 ms\\\xmark}
 & \makecell{\underline{-192.403683}\\\underline{(+0.314531)}\\\underline{31.2 ms}\\\underline{\cmark, 18 iters}}
 & \makecell{-192.760369\\(-0.042155)\\61.2 ms\\\cmark, 24 iters}
 & \makecell{\underline{-192.718425}\\\underline{(-0.000210)}\\\underline{120.2 ms}\\\underline{\cmark, 15 iters}}
 & \makecell{\underline{-192.718215}\\\underline{(-0.000000)}\\\underline{294.5 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-192.718214}\\\underline{(-0.000000)}\\\underline{595.9 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
cyclopropane & -117.007644 & \makecell{-99.258395\\(+17.749250)\\1.1 ms\\\cmark, 17 iters}
 & \makecell{-117.678897\\(-0.671253)\\26.6 ms\\\cmark, 10 iters}
 & \makecell{-118.454512\\(-1.446867)\\23.8 ms\\\cmark, 11 iters}
 & \makecell{-115.262745\\(+1.744900)\\24.2 ms\\\cmark, 13 iters}
 & \makecell{-107.802386\\(+9.205258)\\5.6 ms\\\cmark, 18 iters}
 & \makecell{-116.821123\\(+0.186522)\\13.3 ms\\\cmark, 12 iters}
 & \makecell{\underline{-117.006244}\\\underline{(+0.001400)}\\\underline{26.9 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-117.007641}\\\underline{(+0.000003)}\\\underline{54.8 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-117.007645}\\\underline{(-0.000000)}\\\underline{133.0 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-117.007644}\\\underline{(-0.000000)}\\\underline{254.2 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
cyclopropene & -115.765808 & \makecell{-101.091458\\(+14.674350)\\0.9 ms\\\xmark}
 & \makecell{-116.519846\\(-0.754038)\\23.5 ms\\\cmark, 9 iters}
 & \makecell{-117.159039\\(-1.393231)\\22.2 ms\\\cmark, 11 iters}
 & \makecell{-114.284785\\(+1.481023)\\22.4 ms\\\cmark, 13 iters}
 & \makecell{-107.777708\\(+7.988100)\\4.9 ms\\\xmark}
 & \makecell{-115.121923\\(+0.643885)\\11.9 ms\\\cmark, 27 iters}
 & \makecell{-115.116975\\(+0.648833)\\24.0 ms\\\cmark, 22 iters}
 & \makecell{-115.672590\\(+0.093218)\\46.9 ms\\\cmark, 17 iters}
 & \makecell{\underline{-115.765805}\\\underline{(+0.000003)}\\\underline{125.6 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-115.765808}\\\underline{(-0.000000)}\\\underline{237.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
dioxetan2one & -301.283713 & \makecell{-269.598604\\(+31.685108)\\1.3 ms\\\xmark}
 & \makecell{-302.724883\\(-1.441170)\\33.7 ms\\\cmark, 62 iters}
 & \makecell{-303.348049\\(-2.064336)\\44.1 ms\\\cmark, 62 iters}
 & \makecell{-298.754263\\(+2.529449)\\42.7 ms\\\cmark, 65 iters}
 & \makecell{-288.360428\\(+12.923285)\\10.7 ms\\\xmark}
 & \textbf{\makecell{-300.766571\\(+0.517142)\\23.3 ms\\\cmark, 49 iters}}
 & \makecell{\underline{-301.286647}\\\underline{(-0.002934)}\\\underline{46.8 ms}\\\underline{\cmark, 40 iters}}
 & \makecell{\underline{-301.284327}\\\underline{(-0.000614)}\\\underline{90.9 ms}\\\underline{\cmark, 24 iters}}
 & \makecell{\underline{-301.283714}\\\underline{(-0.000001)}\\\underline{230.8 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-301.283713}\\\underline{(-0.000000)}\\\underline{476.0 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
dioxetane & -227.599550 & \makecell{-205.616411\\(+21.983139)\\1.2 ms\\\xmark}
 & \makecell{-228.489653\\(-0.890103)\\37.8 ms\\\cmark, 23 iters}
 & \makecell{-229.139819\\(-1.540269)\\45.1 ms\\\cmark, 23 iters}
 & \makecell{-225.379930\\(+2.219620)\\50.1 ms\\\cmark, 25 iters}
 & \makecell{-213.038447\\(+14.561102)\\7.0 ms\\\xmark}
 & \textbf{\makecell{-227.195748\\(+0.403802)\\16.2 ms\\\cmark, 21 iters}}
 & \textbf{\makecell{-227.603739\\(-0.004189)\\32.9 ms\\\cmark, 17 iters}}
 & \makecell{\underline{-227.599543}\\\underline{(+0.000007)}\\\underline{68.4 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-227.599550}\\\underline{(+0.000000)}\\\underline{166.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-227.599550}\\\underline{(-0.000000)}\\\underline{348.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
dioxirane & -188.501623 & \makecell{-171.093838\\(+17.407785)\\0.8 ms\\\xmark}
 & \makecell{-188.929616\\(-0.427993)\\35.4 ms\\\cmark, 16 iters}
 & \makecell{-189.279573\\(-0.777950)\\41.2 ms\\\cmark, 16 iters}
 & \makecell{-187.247070\\(+1.254553)\\41.9 ms\\\cmark, 18 iters}
 & \makecell{-180.306779\\(+8.194843)\\4.0 ms\\\xmark}
 & \makecell{-188.086171\\(+0.415452)\\10.4 ms\\\cmark, 178 iters}
 & \makecell{-188.494596\\(+0.007026)\\20.6 ms\\\cmark, 143 iters}
 & \makecell{-188.501621\\(+0.000001)\\44.1 ms\\\cmark, 27 iters}
 & \makecell{\underline{-188.501623}\\\underline{(+0.000000)}\\\underline{98.7 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-188.501623}\\\underline{(-0.000000)}\\\underline{200.1 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
dithiotane & -872.942829 & \makecell{-859.257909\\(+13.684920)\\1.4 ms\\\cmark, 20 iters}
 & \makecell{-873.699682\\(-0.756853)\\36.0 ms\\\cmark, 16 iters}
 & \makecell{-874.381625\\(-1.438796)\\45.2 ms\\\cmark, 15 iters}
 & \makecell{-871.034257\\(+1.908572)\\50.1 ms\\\cmark, 18 iters}
 & \makecell{-861.772456\\(+11.170373)\\11.5 ms\\\cmark, 22 iters}
 & \makecell{-871.390010\\(+1.552819)\\25.8 ms\\\cmark, 15 iters}
 & \makecell{\underline{-872.930862}\\\underline{(+0.011967)}\\\underline{54.3 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-872.942812}\\\underline{(+0.000017)}\\\underline{104.6 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-872.942830}\\\underline{(-0.000001)}\\\underline{274.5 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-872.942829}\\\underline{(-0.000000)}\\\underline{514.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
ethanol & -154.011874 & \makecell{-134.214577\\(+19.797297)\\1.4 ms\\\xmark}
 & \makecell{-154.311215\\(-0.299341)\\38.4 ms\\\cmark, 21 iters}
 & \makecell{-154.923133\\(-0.911259)\\49.8 ms\\\cmark, 21 iters}
 & \makecell{-152.446015\\(+1.565860)\\42.8 ms\\\cmark, 22 iters}
 & \makecell{-145.762071\\(+8.249803)\\9.3 ms\\\xmark}
 & \textbf{\makecell{-153.805045\\(+0.206829)\\15.7 ms\\\cmark, 20 iters}}
 & \textbf{\makecell{-154.010912\\(+0.000962)\\33.5 ms\\\cmark, 13 iters}}
 & \makecell{\underline{-154.011917}\\\underline{(-0.000043)}\\\underline{68.7 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-154.011875}\\\underline{(-0.000000)}\\\underline{155.2 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-154.011874}\\\underline{(-0.000000)}\\\underline{311.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
f2 & -198.646097 & \makecell{-189.022850\\(+9.623247)\\0.7 ms\\\cmark, 12 iters}
 & \makecell{-198.463017\\(+0.183080)\\13.8 ms\\\cmark, 9 iters}
 & \makecell{-198.493132\\(+0.152965)\\23.6 ms\\\cmark, 9 iters}
 & \makecell{-198.623690\\(+0.022407)\\21.1 ms\\\cmark, 8 iters}
 & \makecell{-193.173794\\(+5.472303)\\2.3 ms\\\cmark, 12 iters}
 & \makecell{-197.558236\\(+1.087861)\\6.6 ms\\\cmark, 11 iters}
 & \makecell{-198.017546\\(+0.628551)\\11.7 ms\\\cmark, 70 iters}
 & \makecell{-198.645997\\(+0.000100)\\23.7 ms\\\cmark, 29 iters}
 & \makecell{\underline{-198.646097}\\\underline{(-0.000000)}\\\underline{64.8 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-198.646097}\\\underline{(-0.000000)}\\\underline{137.6 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
f2co & -311.476901 & \makecell{-289.241291\\(+22.235611)\\0.9 ms\\\xmark}
 & \makecell{-312.324627\\(-0.847726)\\33.4 ms\\\cmark, 51 iters}
 & \makecell{-312.541718\\(-1.064817)\\59.2 ms\\\cmark, 51 iters}
 & \makecell{-310.029142\\(+1.447759)\\60.2 ms\\\cmark, 54 iters}
 & \makecell{-303.116192\\(+8.360709)\\4.5 ms\\\cmark, 70 iters}
 & \textbf{\makecell{-310.985921\\(+0.490981)\\11.2 ms\\\cmark, 48 iters}}
 & \textbf{\makecell{-311.518999\\(-0.042098)\\22.9 ms\\\cmark, 39 iters}}
 & \makecell{\underline{-311.476859}\\\underline{(+0.000043)}\\\underline{45.5 ms}\\\underline{\cmark, 19 iters}}
 & \makecell{\underline{-311.476901}\\\underline{(-0.000000)}\\\underline{111.5 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-311.476901}\\\underline{(-0.000000)}\\\underline{222.7 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
fccf & -274.362968 & \makecell{-258.236825\\(+16.126143)\\0.9 ms\\\xmark}
 & \makecell{-275.298312\\(-0.935344)\\26.0 ms\\\cmark, 21 iters}
 & \makecell{-275.600288\\(-1.237320)\\46.0 ms\\\cmark, 20 iters}
 & \makecell{-273.229415\\(+1.133553)\\43.9 ms\\\cmark, 24 iters}
 & \makecell{-265.619063\\(+8.743905)\\4.9 ms\\\cmark, 28 iters}
 & \makecell{-273.214476\\(+1.148492)\\12.1 ms\\\cmark, 33 iters}
 & \makecell{-274.314540\\(+0.048428)\\24.8 ms\\\cmark, 33 iters}
 & \makecell{-274.361982\\(+0.000986)\\51.6 ms\\\cmark, 23 iters}
 & \makecell{\underline{-274.362969}\\\underline{(-0.000001)}\\\underline{129.1 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-274.362968}\\\underline{(-0.000000)}\\\underline{247.6 ms}\\\underline{\cmark, 7 iters}}
\\
\hline
fno & -228.509837 & \makecell{-215.648013\\(+12.861825)\\0.8 ms\\\xmark}
 & \makecell{-228.787436\\(-0.277599)\\36.7 ms\\\xmark}
 & \makecell{-228.983449\\(-0.473612)\\59.9 ms\\\xmark}
 & \makecell{-227.618866\\(+0.890972)\\66.9 ms\\\xmark}
 & \makecell{-222.005895\\(+6.503942)\\3.4 ms\\\xmark}
 & \makecell{-228.173198\\(+0.336639)\\8.8 ms\\\xmark}
 & \textbf{\makecell{-228.504190\\(+0.005648)\\17.6 ms\\\cmark, 137 iters}}
 & \textbf{\makecell{-228.509769\\(+0.000069)\\33.3 ms\\\cmark, 124 iters}}
 & \makecell{\underline{-228.509837}\\\underline{(-0.000000)}\\\underline{82.8 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-228.509837}\\\underline{(-0.000000)}\\\underline{178.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
formamide & -168.854315 & \makecell{-152.598228\\(+16.256088)\\1.0 ms\\\xmark}
 & \makecell{-169.373319\\(-0.519004)\\46.6 ms\\\cmark, 58 iters}
 & \makecell{-169.835121\\(-0.980806)\\60.8 ms\\\cmark, 57 iters}
 & \makecell{-167.365118\\(+1.489197)\\60.9 ms\\\cmark, 65 iters}
 & \makecell{-161.804081\\(+7.050234)\\4.2 ms\\\xmark}
 & \makecell{-167.644622\\(+1.209693)\\10.5 ms\\\cmark, 47 iters}
 & \makecell{-168.296353\\(+0.557962)\\20.3 ms\\\cmark, 30 iters}
 & \textbf{\makecell{-168.853885\\(+0.000430)\\40.9 ms\\\cmark, 11 iters}}
 & \makecell{\underline{-168.854315}\\\underline{(+0.000000)}\\\underline{102.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-168.854315}\\\underline{(-0.000000)}\\\underline{231.3 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
formic-anhydride & -301.311704 & \makecell{-278.556963\\(+22.754740)\\1.4 ms\\\xmark}
 & \makecell{-302.459694\\(-1.147990)\\35.5 ms\\\cmark, 119 iters}
 & \makecell{-302.986531\\(-1.674828)\\46.3 ms\\\cmark, 118 iters}
 & \makecell{-298.796556\\(+2.515148)\\44.2 ms\\\cmark, 132 iters}
 & \makecell{-289.602257\\(+11.709447)\\10.1 ms\\\xmark}
 & \makecell{-300.130732\\(+1.180972)\\24.3 ms\\\cmark, 95 iters}
 & \makecell{\underline{-301.282294}\\\underline{(+0.029409)}\\\underline{47.9 ms}\\\underline{\cmark, 84 iters}}
 & \makecell{\underline{-301.311087}\\\underline{(+0.000617)}\\\underline{91.4 ms}\\\underline{\cmark, 55 iters}}
 & \makecell{\underline{-301.311704}\\\underline{(+0.000000)}\\\underline{230.2 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-301.311704}\\\underline{(-0.000000)}\\\underline{464.6 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
formic & -188.662894 & \makecell{-173.876317\\(+14.786577)\\0.9 ms\\\xmark}
 & \makecell{-189.174302\\(-0.511408)\\33.8 ms\\\cmark, 64 iters}
 & \makecell{-189.490255\\(-0.827361)\\40.7 ms\\\cmark, 63 iters}
 & \makecell{-187.319034\\(+1.343861)\\41.6 ms\\\cmark, 70 iters}
 & \makecell{-182.215499\\(+6.447396)\\5.0 ms\\\cmark, 73 iters}
 & \textbf{\makecell{-188.351153\\(+0.311741)\\10.6 ms\\\cmark, 51 iters}}
 & \textbf{\makecell{-188.660829\\(+0.002065)\\20.3 ms\\\cmark, 23 iters}}
 & \makecell{\underline{-188.662821}\\\underline{(+0.000073)}\\\underline{42.1 ms}\\\underline{\cmark, 27 iters}}
 & \makecell{\underline{-188.662894}\\\underline{(+0.000000)}\\\underline{101.0 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-188.662894}\\\underline{(-0.000000)}\\\underline{200.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
furan & -228.523788 & \makecell{-202.958914\\(+25.564875)\\1.8 ms\\\xmark}
 & \makecell{-230.063898\\(-1.540110)\\37.8 ms\\\cmark, 38 iters}
 & \makecell{-231.015642\\(-2.491854)\\48.6 ms\\\cmark, 28 iters}
 & \makecell{-226.351717\\(+2.172072)\\44.7 ms\\\cmark, 47 iters}
 & \makecell{-212.177976\\(+16.345812)\\11.9 ms\\\xmark}
 & \makecell{-228.195892\\(+0.327896)\\28.3 ms\\\cmark, 40 iters}
 & \makecell{\underline{-228.530204}\\\underline{(-0.006415)}\\\underline{55.2 ms}\\\underline{\cmark, 23 iters}}
 & \makecell{\underline{-228.523758}\\\underline{(+0.000030)}\\\underline{108.4 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-228.523788}\\\underline{(-0.000000)}\\\underline{269.7 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-228.523788}\\\underline{(-0.000000)}\\\underline{546.3 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
glyoxal & -226.474933 & \makecell{-207.807743\\(+18.667190)\\1.1 ms\\\xmark}
 & \makecell{-227.144285\\(-0.669352)\\34.3 ms\\\cmark, 73 iters}
 & \makecell{-227.610210\\(-1.135277)\\41.6 ms\\\cmark, 72 iters}
 & \makecell{-224.232266\\(+2.242667)\\44.8 ms\\\cmark, 83 iters}
 & \makecell{-218.095303\\(+8.379631)\\6.4 ms\\\cmark, 86 iters}
 & \makecell{-225.409139\\(+1.065794)\\15.4 ms\\\cmark, 63 iters}
 & \textbf{\makecell{-225.824403\\(+0.650531)\\32.1 ms\\\cmark, 62 iters}}
 & \makecell{\underline{-226.472228}\\\underline{(+0.002705)}\\\underline{59.3 ms}\\\underline{\cmark, 31 iters}}
 & \makecell{\underline{-226.474932}\\\underline{(+0.000001)}\\\underline{161.6 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-226.474938}\\\underline{(-0.000004)}\\\underline{353.9 ms}\\\underline{\cmark, 15 iters}}
\\
\hline
h2 & -1.126726 & \makecell{-1.074200\\(+0.052525)\\0.7 ms\\\cmark, 5 iters}
 & \makecell{-0.806938\\(+0.319788)\\12.8 ms\\\cmark, 5 iters}
 & \makecell{-0.846739\\(+0.279986)\\2.0 ms\\\cmark, 5 iters}
 & \makecell{-1.090206\\(+0.036519)\\2.4 ms\\\cmark, 5 iters}
 & \makecell{-0.044400\\(+1.082326)\\1.7 ms\\\cmark, 5 iters}
 & \makecell{-0.045503\\(+1.081223)\\3.8 ms\\\cmark, 5 iters}
 & \makecell{-1.125658\\(+0.001068)\\8.8 ms\\\cmark, 6 iters}
 & \makecell{\underline{-1.126725}\\\underline{(+0.000001)}\\\underline{14.5 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-1.126726}\\\underline{(-0.000000)}\\\underline{37.3 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-1.126726}\\\underline{(-0.000000)}\\\underline{62.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
h2co & -113.807811 & \makecell{-102.694122\\(+11.113689)\\0.8 ms\\\xmark}
 & \makecell{-113.950195\\(-0.142384)\\39.8 ms\\\cmark, 57 iters}
 & \makecell{-114.181871\\(-0.374060)\\45.5 ms\\\cmark, 57 iters}
 & \makecell{-112.635331\\(+1.172480)\\48.9 ms\\\cmark, 62 iters}
 & \makecell{-109.619773\\(+4.188038)\\2.6 ms\\\xmark}
 & \makecell{-113.662647\\(+0.145164)\\6.3 ms\\\cmark, 48 iters}
 & \textbf{\makecell{-113.805871\\(+0.001940)\\12.3 ms\\\cmark, 23 iters}}
 & \textbf{\makecell{-113.807794\\(+0.000016)\\25.3 ms\\\cmark, 9 iters}}
 & \makecell{\underline{-113.807811}\\\underline{(+0.000000)}\\\underline{62.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-113.807811}\\\underline{(-0.000000)}\\\underline{125.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
h2o & -75.983831 & \makecell{-69.622812\\(+6.361019)\\1.2 ms\\\cmark, 24 iters}
 & \makecell{-75.834360\\(+0.149471)\\28.1 ms\\\cmark, 18 iters}
 & \makecell{-75.937782\\(+0.046049)\\25.8 ms\\\cmark, 19 iters}
 & \makecell{-75.866020\\(+0.117811)\\24.2 ms\\\cmark, 14 iters}
 & \makecell{-72.358780\\(+3.625051)\\2.2 ms\\\cmark, 23 iters}
 & \makecell{-75.898398\\(+0.085434)\\7.6 ms\\\cmark, 18 iters}
 & \textbf{\makecell{-75.983081\\(+0.000750)\\12.3 ms\\\cmark, 11 iters}}
 & \makecell{\underline{-75.983826}\\\underline{(+0.000005)}\\\underline{28.1 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-75.983831}\\\underline{(+0.000000)}\\\underline{48.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-75.983831}\\\underline{(-0.000000)}\\\underline{86.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
h2s & -398.626802 & \makecell{-395.123588\\(+3.503214)\\0.8 ms\\\cmark, 11 iters}
 & \makecell{-398.502608\\(+0.124194)\\23.0 ms\\\cmark, 9 iters}
 & \makecell{-398.633888\\(-0.007086)\\25.0 ms\\\cmark, 9 iters}
 & \makecell{-398.518339\\(+0.108463)\\26.2 ms\\\cmark, 9 iters}
 & \makecell{-395.579564\\(+3.047238)\\3.0 ms\\\cmark, 13 iters}
 & \makecell{-397.872076\\(+0.754726)\\7.7 ms\\\cmark, 9 iters}
 & \textbf{\makecell{-398.624013\\(+0.002789)\\14.0 ms\\\cmark, 7 iters}}
 & \makecell{\underline{-398.626801}\\\underline{(+0.000001)}\\\underline{25.8 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-398.626802}\\\underline{(-0.000000)}\\\underline{61.4 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-398.626802}\\\underline{(-0.000000)}\\\underline{120.5 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
hccf & -175.581615 & \makecell{-158.806255\\(+16.775361)\\0.9 ms\\\xmark}
 & \makecell{-176.146356\\(-0.564741)\\33.6 ms\\\cmark, 46 iters}
 & \makecell{-176.430977\\(-0.849362)\\43.9 ms\\\cmark, 47 iters}
 & \makecell{-174.525767\\(+1.055848)\\43.6 ms\\\cmark, 48 iters}
 & \makecell{-169.591589\\(+5.990026)\\3.9 ms\\\xmark}
 & \makecell{-174.850662\\(+0.730953)\\9.8 ms\\\cmark, 52 iters}
 & \textbf{\makecell{-175.568953\\(+0.012662)\\19.3 ms\\\cmark, 34 iters}}
 & \makecell{\underline{-175.581513}\\\underline{(+0.000102)}\\\underline{38.5 ms}\\\underline{\cmark, 14 iters}}
 & \makecell{\underline{-175.581615}\\\underline{(-0.000000)}\\\underline{100.0 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-175.581615}\\\underline{(-0.000000)}\\\underline{203.4 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
hcl & -460.036945 & \makecell{-456.927365\\(+3.109580)\\0.7 ms\\\cmark, 9 iters}
 & \makecell{-459.956728\\(+0.080218)\\25.5 ms\\\cmark, 8 iters}
 & \makecell{-460.031781\\(+0.005164)\\27.1 ms\\\cmark, 8 iters}
 & \makecell{-459.966640\\(+0.070305)\\27.9 ms\\\cmark, 7 iters}
 & \makecell{-457.404151\\(+2.632794)\\2.4 ms\\\cmark, 9 iters}
 & \makecell{-459.329005\\(+0.707940)\\5.8 ms\\\cmark, 9 iters}
 & \textbf{\makecell{-460.034008\\(+0.002937)\\13.3 ms\\\cmark, 6 iters}}
 & \textbf{\makecell{-460.036945\\(+0.000000)\\22.1 ms\\\cmark, 3 iters}}
 & \makecell{\underline{-460.036945}\\\underline{(-0.000000)}\\\underline{54.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-460.036945}\\\underline{(+0.000000)}\\\underline{109.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hclo4 & -758.511760 & \makecell{-738.762538\\(+19.749222)\\1.4 ms\\\xmark}
 & \makecell{-761.491686\\(-2.979927)\\41.4 ms\\\cmark, 42 iters}
 & \makecell{-761.726301\\(-3.214541)\\51.3 ms\\\cmark, 41 iters}
 & \makecell{-757.027325\\(+1.484435)\\50.3 ms\\\cmark, 47 iters}
 & \makecell{-744.515029\\(+13.996731)\\10.8 ms\\\xmark}
 & \makecell{-756.731322\\(+1.780438)\\33.1 ms\\\cmark, 32 iters}
 & \makecell{\underline{-758.486764}\\\underline{(+0.024996)}\\\underline{61.9 ms}\\\underline{\cmark, 31 iters}}
 & \makecell{\underline{-758.511976}\\\underline{(-0.000216)}\\\underline{113.1 ms}\\\underline{\cmark, 31 iters}}
 & \makecell{\underline{-758.511774}\\\underline{(-0.000014)}\\\underline{281.5 ms}\\\underline{\cmark, 20 iters}}
 & \makecell{\underline{-758.511760}\\\underline{(-0.000000)}\\\underline{550.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hcn & -92.827778 & \makecell{-81.914741\\(+10.913037)\\0.6 ms\\\xmark}
 & \makecell{-92.924982\\(-0.097204)\\33.9 ms\\\xmark}
 & \makecell{-93.153960\\(-0.326181)\\41.9 ms\\\xmark}
 & \makecell{-91.540891\\(+1.286887)\\42.8 ms\\\xmark}
 & \makecell{-90.645247\\(+2.182532)\\2.7 ms\\\xmark}
 & \makecell{-92.656290\\(+0.171489)\\6.2 ms\\\xmark}
 & \textbf{\makecell{-92.846259\\(-0.018481)\\13.5 ms\\\xmark}}
 & \textbf{\makecell{-92.827823\\(-0.000045)\\24.2 ms\\\xmark}}
 & \makecell{\underline{-92.827779}\\\underline{(-0.000001)}\\\underline{60.8 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-92.827778}\\\underline{(-0.000000)}\\\underline{122.5 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
hcno & -167.536848 & \makecell{-149.050242\\(+18.486605)\\0.9 ms\\\xmark}
 & \makecell{-168.293277\\(-0.756430)\\48.0 ms\\\xmark}
 & \makecell{-168.630976\\(-1.094129)\\62.4 ms\\\xmark}
 & \makecell{-166.030164\\(+1.506684)\\69.1 ms\\\xmark}
 & \makecell{-162.478476\\(+5.058372)\\4.0 ms\\\xmark}
 & \textbf{\makecell{-167.271996\\(+0.264852)\\9.5 ms\\\xmark}}
 & \textbf{\makecell{-167.537145\\(-0.000298)\\20.1 ms\\\xmark}}
 & \textbf{\makecell{-167.536843\\(+0.000005)\\44.1 ms\\\cmark, 13 iters}}
 & \makecell{\underline{-167.536867}\\\underline{(-0.000020)}\\\underline{106.2 ms}\\\underline{\xmark}}
 & \makecell{\underline{-167.536849}\\\underline{(-0.000002)}\\\underline{206.6 ms}\\\underline{\xmark}}
\\
\hline
hcof & -212.653427 & \makecell{-198.122387\\(+14.531040)\\0.8 ms\\\xmark}
 & \makecell{-213.100084\\(-0.446656)\\45.8 ms\\\cmark, 59 iters}
 & \makecell{-213.328164\\(-0.674736)\\62.0 ms\\\cmark, 59 iters}
 & \makecell{-211.337422\\(+1.316005)\\66.2 ms\\\cmark, 64 iters}
 & \makecell{-205.166843\\(+7.486584)\\4.3 ms\\\xmark}
 & \makecell{-211.757262\\(+0.896165)\\8.8 ms\\\cmark, 49 iters}
 & \makecell{-212.101357\\(+0.552071)\\18.5 ms\\\cmark, 27 iters}
 & \textbf{\makecell{-212.624320\\(+0.029107)\\37.9 ms\\\cmark, 37 iters}}
 & \makecell{\underline{-212.653422}\\\underline{(+0.000005)}\\\underline{90.9 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-212.653427}\\\underline{(+0.000000)}\\\underline{191.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hf & -99.983397 & \makecell{-93.679547\\(+6.303850)\\0.6 ms\\\cmark, 21 iters}
 & \makecell{-99.807365\\(+0.176032)\\22.1 ms\\\cmark, 16 iters}
 & \makecell{-99.862595\\(+0.120802)\\22.2 ms\\\cmark, 16 iters}
 & \makecell{-99.882955\\(+0.100441)\\25.3 ms\\\cmark, 15 iters}
 & \makecell{-96.568815\\(+3.414582)\\1.7 ms\\\cmark, 20 iters}
 & \makecell{-99.907200\\(+0.076197)\\4.6 ms\\\cmark, 16 iters}
 & \textbf{\makecell{-99.983229\\(+0.000168)\\9.1 ms\\\cmark, 10 iters}}
 & \textbf{\makecell{-99.983396\\(+0.000001)\\19.6 ms\\\cmark, 4 iters}}
 & \makecell{\underline{-99.983397}\\\underline{(-0.000000)}\\\underline{34.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-99.983397}\\\underline{(-0.000000)}\\\underline{80.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hnc & -92.814612 & \makecell{-83.440650\\(+9.373962)\\0.7 ms\\\xmark}
 & \makecell{-92.958657\\(-0.144044)\\34.1 ms\\\cmark, 39 iters}
 & \makecell{-93.191766\\(-0.377154)\\41.7 ms\\\cmark, 51 iters}
 & \makecell{-92.118171\\(+0.696441)\\41.4 ms\\\cmark, 56 iters}
 & \makecell{-90.723657\\(+2.090955)\\3.2 ms\\\cmark, 58 iters}
 & \makecell{-92.667346\\(+0.147266)\\7.5 ms\\\cmark, 48 iters}
 & \textbf{\makecell{-92.813485\\(+0.001127)\\13.1 ms\\\cmark, 38 iters}}
 & \textbf{\makecell{-92.814630\\(-0.000017)\\24.7 ms\\\cmark, 9 iters}}
 & \makecell{\underline{-92.814613}\\\underline{(-0.000001)}\\\underline{58.7 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-92.814612}\\\underline{(-0.000000)}\\\underline{122.9 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
hnco & -167.662159 & \makecell{-151.012754\\(+16.649405)\\0.8 ms\\\xmark}
 & \makecell{-168.300336\\(-0.638178)\\44.0 ms\\\xmark}
 & \makecell{-168.634212\\(-0.972053)\\62.7 ms\\\xmark}
 & \makecell{-166.286108\\(+1.376050)\\64.1 ms\\\xmark}
 & \makecell{-162.894395\\(+4.767764)\\4.7 ms\\\xmark}
 & \makecell{-166.793407\\(+0.868752)\\10.1 ms\\\xmark}
 & \textbf{\makecell{-167.436862\\(+0.225297)\\20.4 ms\\\cmark, 125 iters}}
 & \textbf{\makecell{-167.658420\\(+0.003739)\\38.1 ms\\\cmark, 61 iters}}
 & \makecell{\underline{-167.662158}\\\underline{(+0.000001)}\\\underline{107.9 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-167.662159}\\\underline{(+0.000000)}\\\underline{216.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hnnn & -163.728413 & \makecell{-147.741571\\(+15.986842)\\0.9 ms\\\xmark}
 & \makecell{-164.416008\\(-0.687595)\\23.7 ms\\\xmark}
 & \makecell{-164.867358\\(-1.138945)\\24.0 ms\\\xmark}
 & \makecell{-162.651408\\(+1.077005)\\25.1 ms\\\xmark}
 & \makecell{-159.261638\\(+4.466776)\\4.5 ms\\\xmark}
 & \textbf{\makecell{-163.404928\\(+0.323485)\\9.6 ms\\\xmark}}
 & \textbf{\makecell{-163.714294\\(+0.014119)\\23.3 ms\\\xmark}}
 & \makecell{\underline{-163.726705}\\\underline{(+0.001708)}\\\underline{39.9 ms}\\\underline{\xmark}}
 & \makecell{\underline{-163.728409}\\\underline{(+0.000004)}\\\underline{98.0 ms}\\\underline{\xmark}}
 & \makecell{\underline{-163.728413}\\\underline{(+0.000000)}\\\underline{189.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hno & -129.712437 & \makecell{-119.819422\\(+9.893015)\\0.7 ms\\\xmark}
 & \makecell{-129.834734\\(-0.122297)\\33.5 ms\\\cmark, 142 iters}
 & \makecell{-130.043730\\(-0.331293)\\45.6 ms\\\cmark, 136 iters}
 & \makecell{-129.040421\\(+0.672016)\\42.0 ms\\\cmark, 156 iters}
 & \makecell{-126.065517\\(+3.646920)\\2.5 ms\\\cmark, 136 iters}
 & \makecell{-129.509623\\(+0.202814)\\6.0 ms\\\cmark, 105 iters}
 & \textbf{\makecell{-129.710558\\(+0.001879)\\11.7 ms\\\cmark, 15 iters}}
 & \textbf{\makecell{-129.712407\\(+0.000030)\\23.2 ms\\\cmark, 24 iters}}
 & \makecell{\underline{-129.712437}\\\underline{(+0.000000)}\\\underline{61.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-129.712437}\\\underline{(-0.000000)}\\\underline{117.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hocl & -534.788222 & \makecell{-527.817879\\(+6.970343)\\0.7 ms\\\cmark, 31 iters}
 & \makecell{-534.847037\\(-0.058815)\\33.7 ms\\\cmark, 24 iters}
 & \makecell{-534.945273\\(-0.157051)\\44.5 ms\\\cmark, 26 iters}
 & \makecell{-534.676666\\(+0.111556)\\46.1 ms\\\cmark, 25 iters}
 & \makecell{-530.043413\\(+4.744809)\\3.2 ms\\\cmark, 33 iters}
 & \makecell{-533.853244\\(+0.934978)\\7.1 ms\\\cmark, 21 iters}
 & \textbf{\makecell{-534.776525\\(+0.011697)\\15.0 ms\\\cmark, 16 iters}}
 & \textbf{\makecell{-534.787997\\(+0.000225)\\30.7 ms\\\cmark, 12 iters}}
 & \makecell{\underline{-534.788222}\\\underline{(+0.000000)}\\\underline{71.7 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-534.788222}\\\underline{(-0.000000)}\\\underline{155.7 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hoclo & -609.398163 & \makecell{-598.416888\\(+10.981275)\\1.1 ms\\\xmark}
 & \makecell{-610.041019\\(-0.642856)\\37.4 ms\\\cmark, 64 iters}
 & \makecell{-610.183862\\(-0.785699)\\49.0 ms\\\cmark, 63 iters}
 & \makecell{-609.012593\\(+0.385569)\\48.1 ms\\\cmark, 65 iters}
 & \makecell{-602.534131\\(+6.864032)\\6.6 ms\\\xmark}
 & \makecell{-607.888368\\(+1.509795)\\13.0 ms\\\xmark}
 & \textbf{\makecell{-609.204011\\(+0.194152)\\25.6 ms\\\cmark, 33 iters}}
 & \makecell{\underline{-609.387477}\\\underline{(+0.010686)}\\\underline{51.9 ms}\\\underline{\cmark, 31 iters}}
 & \makecell{\underline{-609.398159}\\\underline{(+0.000004)}\\\underline{132.1 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-609.398163}\\\underline{(-0.000000)}\\\underline{271.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hoclo2 & -683.971111 & \makecell{-668.704381\\(+15.266730)\\1.1 ms\\\xmark}
 & \makecell{-685.668435\\(-1.697325)\\36.7 ms\\\cmark, 61 iters}
 & \makecell{-685.859428\\(-1.888318)\\43.8 ms\\\cmark, 61 iters}
 & \makecell{-683.121255\\(+0.849856)\\47.0 ms\\\cmark, 60 iters}
 & \makecell{-673.395487\\(+10.575624)\\7.8 ms\\\xmark}
 & \makecell{-682.531706\\(+1.439405)\\20.0 ms\\\cmark, 51 iters}
 & \makecell{\underline{-683.950549}\\\underline{(+0.020562)}\\\underline{38.5 ms}\\\underline{\cmark, 40 iters}}
 & \makecell{\underline{-683.970791}\\\underline{(+0.000319)}\\\underline{77.6 ms}\\\underline{\cmark, 37 iters}}
 & \makecell{\underline{-683.971111}\\\underline{(-0.000000)}\\\underline{196.1 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-683.971111}\\\underline{(-0.000000)}\\\underline{390.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hocn & -167.632543 & \makecell{-152.811194\\(+14.821349)\\0.9 ms\\\xmark}
 & \makecell{-168.146723\\(-0.514180)\\46.8 ms\\\xmark}
 & \makecell{-168.475057\\(-0.842514)\\65.3 ms\\\xmark}
 & \makecell{-166.180519\\(+1.452024)\\63.3 ms\\\xmark}
 & \makecell{-162.503036\\(+5.129507)\\4.9 ms\\\xmark}
 & \makecell{-166.768668\\(+0.863874)\\9.7 ms\\\xmark}
 & \textbf{\makecell{-167.258343\\(+0.374200)\\19.3 ms\\\xmark}}
 & \textbf{\makecell{-167.627981\\(+0.004561)\\38.2 ms\\\xmark}}
 & \makecell{\underline{-167.632541}\\\underline{(+0.000002)}\\\underline{96.7 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-167.632543}\\\underline{(+0.000000)}\\\underline{199.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hof & -174.684623 & \makecell{-164.373819\\(+10.310803)\\0.8 ms\\\xmark}
 & \makecell{-174.534454\\(+0.150169)\\38.3 ms\\\cmark, 41 iters}
 & \makecell{-174.621431\\(+0.063192)\\39.8 ms\\\cmark, 37 iters}
 & \makecell{-174.477726\\(+0.206897)\\39.4 ms\\\cmark, 46 iters}
 & \makecell{-169.063385\\(+5.621237)\\2.7 ms\\\xmark}
 & \makecell{-174.424961\\(+0.259661)\\6.9 ms\\\cmark, 37 iters}
 & \textbf{\makecell{-174.675471\\(+0.009151)\\13.5 ms\\\cmark, 23 iters}}
 & \textbf{\makecell{-174.684300\\(+0.000322)\\25.2 ms\\\cmark, 14 iters}}
 & \makecell{\underline{-174.684623}\\\underline{(+0.000000)}\\\underline{63.3 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-174.684623}\\\underline{(-0.000000)}\\\underline{127.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
honc & -167.541956 & \makecell{-151.723233\\(+15.818723)\\0.9 ms\\\xmark}
 & \makecell{-168.023420\\(-0.481464)\\44.9 ms\\\cmark, 80 iters}
 & \makecell{-168.366734\\(-0.824778)\\60.8 ms\\\cmark, 74 iters}
 & \makecell{-166.682299\\(+0.859657)\\60.1 ms\\\cmark, 86 iters}
 & \makecell{-160.558446\\(+6.983510)\\4.0 ms\\\xmark}
 & \textbf{\makecell{-167.295690\\(+0.246266)\\9.6 ms\\\cmark, 74 iters}}
 & \textbf{\makecell{-167.540511\\(+0.001445)\\20.0 ms\\\cmark, 36 iters}}
 & \textbf{\makecell{-167.541951\\(+0.000005)\\36.7 ms\\\cmark, 6 iters}}
 & \makecell{\underline{-167.541956}\\\underline{(+0.000000)}\\\underline{95.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-167.541956}\\\underline{(-0.000000)}\\\underline{190.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
hooh & -150.707714 & \makecell{-140.737502\\(+9.970212)\\0.7 ms\\\cmark, 18 iters}
 & \makecell{-150.624273\\(+0.083441)\\25.3 ms\\\cmark, 14 iters}
 & \makecell{-150.780343\\(-0.072628)\\24.0 ms\\\cmark, 14 iters}
 & \makecell{-150.510037\\(+0.197677)\\24.3 ms\\\cmark, 16 iters}
 & \makecell{-144.739940\\(+5.967774)\\3.2 ms\\\cmark, 22 iters}
 & \makecell{-149.698079\\(+1.009636)\\7.5 ms\\\cmark, 19 iters}
 & \makecell{-149.994354\\(+0.713360)\\16.6 ms\\\cmark, 38 iters}
 & \makecell{-150.706045\\(+0.001669)\\30.6 ms\\\cmark, 24 iters}
 & \makecell{\underline{-150.707714}\\\underline{(+0.000000)}\\\underline{70.9 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-150.707714}\\\underline{(-0.000000)}\\\underline{137.1 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
ketene & -151.648743 & \makecell{-130.883087\\(+20.765656)\\0.9 ms\\\xmark}
 & \makecell{-152.232662\\(-0.583919)\\38.3 ms\\\cmark, 98 iters}
 & \makecell{-152.610015\\(-0.961272)\\43.8 ms\\\cmark, 95 iters}
 & \makecell{-150.119608\\(+1.529136)\\43.7 ms\\\cmark, 128 iters}
 & \makecell{-147.067371\\(+4.581373)\\4.6 ms\\\xmark}
 & \makecell{-150.983046\\(+0.665697)\\11.7 ms\\\cmark, 87 iters}
 & \textbf{\makecell{-151.262589\\(+0.386155)\\23.0 ms\\\cmark, 53 iters}}
 & \makecell{\underline{-151.602606}\\\underline{(+0.046137)}\\\underline{42.5 ms}\\\underline{\cmark, 55 iters}}
 & \makecell{\underline{-151.648721}\\\underline{(+0.000022)}\\\underline{108.0 ms}\\\underline{\cmark, 14 iters}}
 & \makecell{\underline{-151.648743}\\\underline{(+0.000000)}\\\underline{214.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
methanol & -114.986865 & \makecell{-102.677064\\(+12.309801)\\0.8 ms\\\xmark}
 & \makecell{-115.048256\\(-0.061392)\\33.9 ms\\\cmark, 21 iters}
 & \makecell{-115.388516\\(-0.401651)\\42.6 ms\\\cmark, 21 iters}
 & \makecell{-114.023620\\(+0.963245)\\42.0 ms\\\cmark, 21 iters}
 & \makecell{-108.932061\\(+6.054804)\\3.2 ms\\\xmark}
 & \textbf{\makecell{-114.942273\\(+0.044592)\\7.8 ms\\\cmark, 20 iters}}
 & \textbf{\makecell{-114.987308\\(-0.000443)\\16.5 ms\\\cmark, 12 iters}}
 & \textbf{\makecell{-114.986862\\(+0.000003)\\31.7 ms\\\cmark, 5 iters}}
 & \makecell{\underline{-114.986865}\\\underline{(+0.000000)}\\\underline{81.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-114.986865}\\\underline{(-0.000000)}\\\underline{157.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
mr\_bn & -78.851376 & \makecell{-71.928593\\(+6.922783)\\0.7 ms\\\xmark}
 & \makecell{-78.922782\\(-0.071406)\\23.2 ms\\\xmark}
 & \makecell{-79.055949\\(-0.204573)\\38.4 ms\\\xmark}
 & \makecell{-78.185750\\(+0.665626)\\40.8 ms\\\xmark}
 & \makecell{-76.245010\\(+2.606366)\\2.3 ms\\\xmark}
 & \makecell{-78.741568\\(+0.109808)\\4.8 ms\\\xmark}
 & \textbf{\makecell{-78.849951\\(+0.001425)\\10.6 ms\\\xmark}}
 & \textbf{\makecell{-78.851266\\(+0.000110)\\21.4 ms\\\xmark}}
 & \makecell{\underline{-78.851392}\\\underline{(-0.000016)}\\\underline{54.0 ms}\\\underline{\xmark}}
 & \makecell{\underline{-78.851391}\\\underline{(-0.000015)}\\\underline{119.1 ms}\\\underline{\xmark}}
\\
\hline
mr\_c2 & -75.348392 & \makecell{-70.857729\\(+4.490663)\\0.7 ms\\\cmark, 10 iters}
 & \makecell{-75.519534\\(-0.171142)\\12.5 ms\\\cmark, 9 iters}
 & \makecell{-75.688656\\(-0.340264)\\22.8 ms\\\cmark, 9 iters}
 & \makecell{-74.882390\\(+0.466002)\\20.8 ms\\\cmark, 10 iters}
 & \makecell{-72.421236\\(+2.927156)\\2.7 ms\\\cmark, 9 iters}
 & \makecell{-73.965648\\(+1.382744)\\6.3 ms\\\xmark}
 & \makecell{-75.299323\\(+0.049069)\\12.1 ms\\\xmark}
 & \makecell{-75.363227\\(-0.014835)\\21.2 ms\\\xmark}
 & \makecell{-75.364058\\(-0.015666)\\54.3 ms\\\xmark}
 & \makecell{-75.364090\\(-0.015698)\\109.9 ms\\\xmark}
\\
\hline
mr\_cl2o & -993.591313 & \makecell{-981.902364\\(+11.688948)\\0.9 ms\\\xmark}
 & \makecell{-993.846106\\(-0.254794)\\22.5 ms\\\cmark, 55 iters}
 & \makecell{-993.928351\\(-0.337038)\\44.2 ms\\\cmark, 52 iters}
 & \makecell{-993.478425\\(+0.112887)\\42.2 ms\\\cmark, 55 iters}
 & \makecell{-987.920281\\(+5.671032)\\7.1 ms\\\cmark, 56 iters}
 & \makecell{-992.202874\\(+1.388439)\\16.2 ms\\\cmark, 51 iters}
 & \makecell{\underline{-993.571410}\\\underline{(+0.019903)}\\\underline{33.3 ms}\\\underline{\cmark, 26 iters}}
 & \makecell{\underline{-993.591035}\\\underline{(+0.000277)}\\\underline{61.4 ms}\\\underline{\cmark, 19 iters}}
 & \makecell{\underline{-993.591331}\\\underline{(-0.000018)}\\\underline{165.1 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-993.591313}\\\underline{(-0.000000)}\\\underline{320.1 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
mr\_clf3 & -757.324492 & \makecell{-739.832688\\(+17.491804)\\1.0 ms\\\xmark}
 & \makecell{-757.921673\\(-0.597182)\\27.0 ms\\\cmark, 24 iters}
 & \makecell{-757.904289\\(-0.579797)\\42.6 ms\\\cmark, 24 iters}
 & \makecell{-756.827886\\(+0.496605)\\44.5 ms\\\cmark, 24 iters}
 & \makecell{-747.616802\\(+9.707689)\\7.2 ms\\\cmark, 30 iters}
 & \makecell{-756.107993\\(+1.216498)\\18.6 ms\\\cmark, 28 iters}
 & \makecell{-757.316310\\(+0.008182)\\36.9 ms\\\cmark, 33 iters}
 & \makecell{\underline{-757.324441}\\\underline{(+0.000051)}\\\underline{72.8 ms}\\\underline{\cmark, 18 iters}}
 & \makecell{\underline{-757.324507}\\\underline{(-0.000015)}\\\underline{183.4 ms}\\\underline{\cmark, 13 iters}}
 & \makecell{\underline{-757.324492}\\\underline{(-0.000000)}\\\underline{356.6 ms}\\\underline{\cmark, 19 iters}}
\\
\hline
mr\_clf5 & -955.814817 & \makecell{-928.578172\\(+27.236645)\\1.7 ms\\\xmark}
 & \makecell{-957.298984\\(-1.484167)\\23.5 ms\\\cmark, 36 iters}
 & \makecell{-957.187290\\(-1.372474)\\43.9 ms\\\cmark, 36 iters}
 & \makecell{-954.683141\\(+1.131675)\\46.2 ms\\\cmark, 37 iters}
 & \makecell{-940.003060\\(+15.811756)\\18.8 ms\\\xmark}
 & \makecell{-953.986680\\(+1.828137)\\42.8 ms\\\cmark, 42 iters}
 & \makecell{\underline{-955.801279}\\\underline{(+0.013537)}\\\underline{81.5 ms}\\\underline{\cmark, 21 iters}}
 & \makecell{\underline{-955.815561}\\\underline{(-0.000744)}\\\underline{177.6 ms}\\\underline{\cmark, 33 iters}}
 & \makecell{\underline{-955.814817}\\\underline{(-0.000000)}\\\underline{408.1 ms}\\\underline{\cmark, 16 iters}}
 & \makecell{\underline{-955.814817}\\\underline{(-0.000000)}\\\underline{814.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
mr\_cloocl & -1068.321164 & \makecell{-1053.147190\\(+15.173974)\\1.1 ms\\\xmark}
 & \makecell{-1068.676536\\(-0.355371)\\24.7 ms\\\cmark, 31 iters}
 & \makecell{-1068.799395\\(-0.478231)\\41.2 ms\\\cmark, 30 iters}
 & \makecell{-1068.112319\\(+0.208845)\\44.9 ms\\\cmark, 31 iters}
 & \makecell{-1060.151938\\(+8.169226)\\9.1 ms\\\cmark, 64 iters}
 & \makecell{-1066.034982\\(+2.286182)\\22.2 ms\\\cmark, 63 iters}
 & \makecell{-1068.271992\\(+0.049172)\\41.6 ms\\\cmark, 36 iters}
 & \makecell{-1068.320815\\(+0.000349)\\82.8 ms\\\cmark, 41 iters}
 & \makecell{\underline{-1068.321164}\\\underline{(-0.000000)}\\\underline{225.2 ms}\\\underline{\cmark, 13 iters}}
 & \makecell{\underline{-1068.321166}\\\underline{(-0.000002)}\\\underline{427.8 ms}\\\underline{\cmark, 4 iters}}
\\
\hline
mr\_f2o & -273.381615 & \makecell{-258.456303\\(+14.925311)\\0.9 ms\\\cmark, 133 iters}
 & \makecell{-273.339084\\(+0.042531)\\26.9 ms\\\cmark, 94 iters}
 & \makecell{-273.407484\\(-0.025869)\\46.9 ms\\\cmark, 92 iters}
 & \makecell{-273.038923\\(+0.342692)\\42.4 ms\\\cmark, 99 iters}
 & \makecell{-266.417045\\(+6.964569)\\4.0 ms\\\cmark, 103 iters}
 & \makecell{-273.006718\\(+0.374897)\\9.8 ms\\\cmark, 70 iters}
 & \textbf{\makecell{-273.383076\\(-0.001461)\\18.8 ms\\\cmark, 43 iters}}
 & \makecell{\underline{-273.381558}\\\underline{(+0.000056)}\\\underline{37.2 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-273.381614}\\\underline{(+0.000000)}\\\underline{91.6 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-273.381615}\\\underline{(-0.000000)}\\\underline{210.3 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
mr\_foof & -348.092213 & \makecell{-329.493654\\(+18.598559)\\1.0 ms\\\xmark}
 & \makecell{-348.252832\\(-0.160619)\\23.9 ms\\\xmark}
 & \makecell{-348.352446\\(-0.260233)\\39.3 ms\\\xmark}
 & \makecell{-347.401056\\(+0.691157)\\44.4 ms\\\xmark}
 & \makecell{-338.365235\\(+9.726977)\\5.2 ms\\\xmark}
 & \makecell{-346.896552\\(+1.195661)\\12.5 ms\\\xmark}
 & \makecell{-347.535360\\(+0.556853)\\25.0 ms\\\xmark}
 & \makecell{\underline{-348.068092}\\\underline{(+0.024121)}\\\underline{56.9 ms}\\\underline{\xmark}}
 & \makecell{\underline{-348.092214}\\\underline{(-0.000001)}\\\underline{129.0 ms}\\\underline{\cmark, 193 iters}}
 & \makecell{\underline{-348.092213}\\\underline{(-0.000000)}\\\underline{247.6 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
mr\_o3 & -224.137650 & \makecell{-210.962220\\(+13.175430)\\0.7 ms\\\xmark}
 & \makecell{-224.597961\\(-0.460311)\\13.8 ms\\\xmark}
 & \makecell{-224.741077\\(-0.603427)\\21.2 ms\\\xmark}
 & \makecell{-223.515073\\(+0.622577)\\20.8 ms\\\xmark}
 & \makecell{-218.453927\\(+5.683723)\\3.4 ms\\\xmark}
 & \makecell{-223.633385\\(+0.504265)\\8.6 ms\\\xmark}
 & \makecell{\underline{-223.992456}\\\underline{(+0.145194)}\\\underline{18.7 ms}\\\underline{\xmark}}
 & \makecell{\underline{-223.996897}\\\underline{(+0.140753)}\\\underline{33.1 ms}\\\underline{\xmark}}
 & \makecell{\underline{-223.997015}\\\underline{(+0.140635)}\\\underline{96.4 ms}\\\underline{\xmark}}
 & \makecell{\underline{-224.023168}\\\underline{(+0.114482)}\\\underline{194.8 ms}\\\underline{\xmark}}
\\
\hline
mr\_s3 & -1192.329712 & \makecell{-1184.497788\\(+7.831923)\\1.0 ms\\\cmark, 32 iters}
 & \makecell{-1192.944624\\(-0.614912)\\14.0 ms\\\cmark, 24 iters}
 & \makecell{-1193.104945\\(-0.775233)\\23.8 ms\\\cmark, 24 iters}
 & \makecell{-1191.966434\\(+0.363278)\\24.2 ms\\\cmark, 24 iters}
 & \makecell{-1185.937713\\(+6.391999)\\7.3 ms\\\xmark}
 & \makecell{-1190.747042\\(+1.582670)\\17.1 ms\\\cmark, 83 iters}
 & \makecell{-1192.202812\\(+0.126900)\\35.2 ms\\\cmark, 80 iters}
 & \makecell{-1192.221206\\(+0.108506)\\70.0 ms\\\cmark, 79 iters}
 & \makecell{-1192.221225\\(+0.108487)\\182.5 ms\\\cmark, 62 iters}
 & \makecell{-1192.308410\\(+0.021302)\\345.7 ms\\\xmark}
\\
\hline
mr\_s4-c2v & -1589.764467 & \makecell{-1578.255384\\(+11.509083)\\1.4 ms\\\xmark}
 & \makecell{-1590.652459\\(-0.887991)\\12.7 ms\\\xmark}
 & \makecell{-1590.878763\\(-1.114296)\\23.1 ms\\\xmark}
 & \makecell{-1589.312508\\(+0.451960)\\23.6 ms\\\xmark}
 & \makecell{-1581.553057\\(+8.211410)\\12.3 ms\\\xmark}
 & \makecell{-1587.486080\\(+2.278387)\\31.2 ms\\\xmark}
 & \makecell{\underline{-1589.657206}\\\underline{(+0.107261)}\\\underline{65.5 ms}\\\underline{\xmark}}
 & \makecell{\underline{-1589.745479}\\\underline{(+0.018988)}\\\underline{124.3 ms}\\\underline{\xmark}}
 & \makecell{\underline{-1589.763737}\\\underline{(+0.000730)}\\\underline{327.0 ms}\\\underline{\xmark}}
 & \makecell{\underline{-1589.764467}\\\underline{(+0.000000)}\\\underline{655.2 ms}\\\underline{\xmark}}
\\
\hline
n-butane & -157.234261 & \makecell{-129.493006\\(+27.741256)\\1.7 ms\\\xmark}
 & \makecell{-157.754492\\(-0.520230)\\27.9 ms\\\cmark, 10 iters}
 & \makecell{-158.842064\\(-1.607803)\\25.4 ms\\\cmark, 12 iters}
 & \makecell{-154.704743\\(+2.529518)\\25.3 ms\\\cmark, 13 iters}
 & \makecell{-147.873632\\(+9.360629)\\11.9 ms\\\cmark, 17 iters}
 & \makecell{-156.976764\\(+0.257497)\\29.0 ms\\\cmark, 12 iters}
 & \makecell{\underline{-157.241778}\\\underline{(-0.007517)}\\\underline{56.2 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-157.236522}\\\underline{(-0.002260)}\\\underline{115.6 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-157.234262}\\\underline{(-0.000001)}\\\underline{273.7 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-157.234261}\\\underline{(-0.000000)}\\\underline{553.0 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
n-pentane & -196.252633 & \makecell{-159.766386\\(+36.486247)\\2.4 ms\\\xmark}
 & \makecell{-197.002699\\(-0.750066)\\24.9 ms\\\cmark, 10 iters}
 & \makecell{-198.367522\\(-2.114889)\\22.2 ms\\\cmark, 12 iters}
 & \makecell{-193.161242\\(+3.091391)\\24.3 ms\\\cmark, 13 iters}
 & \makecell{-181.597457\\(+14.655176)\\19.8 ms\\\xmark}
 & \makecell{-195.909787\\(+0.342846)\\46.2 ms\\\cmark, 12 iters}
 & \makecell{\underline{-196.250994}\\\underline{(+0.001639)}\\\underline{95.0 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-196.252949}\\\underline{(-0.000316)}\\\underline{194.3 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-196.252636}\\\underline{(-0.000003)}\\\underline{473.2 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-196.252633}\\\underline{(-0.000000)}\\\underline{966.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
n2 & -108.867597 & \makecell{-102.046230\\(+6.821367)\\0.8 ms\\\cmark, 10 iters}
 & \makecell{-108.975693\\(-0.108096)\\12.1 ms\\\cmark, 8 iters}
 & \makecell{-109.173566\\(-0.305969)\\19.6 ms\\\cmark, 8 iters}
 & \makecell{-107.567016\\(+1.300581)\\19.9 ms\\\cmark, 10 iters}
 & \makecell{-102.444534\\(+6.423063)\\2.8 ms\\\xmark}
 & \makecell{-107.922110\\(+0.945487)\\6.5 ms\\\xmark}
 & \makecell{-108.850691\\(+0.016906)\\14.9 ms\\\xmark}
 & \makecell{-108.866980\\(+0.000617)\\24.3 ms\\\xmark}
 & \makecell{-108.867597\\(+0.000000)\\61.4 ms\\\xmark}
 & \makecell{\underline{-108.867597}\\\underline{(-0.000000)}\\\underline{118.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
n2h4 & -111.117357 & \makecell{-99.849559\\(+11.267799)\\0.9 ms\\\cmark, 19 iters}
 & \makecell{-111.186037\\(-0.068680)\\25.2 ms\\\cmark, 12 iters}
 & \makecell{-111.637606\\(-0.520249)\\25.7 ms\\\cmark, 14 iters}
 & \makecell{-110.559946\\(+0.557411)\\26.4 ms\\\cmark, 15 iters}
 & \makecell{-104.792444\\(+6.324913)\\3.3 ms\\\cmark, 18 iters}
 & \makecell{-110.192271\\(+0.925087)\\9.6 ms\\\cmark, 15 iters}
 & \textbf{\makecell{-111.099092\\(+0.018265)\\18.1 ms\\\cmark, 12 iters}}
 & \makecell{\underline{-111.117207}\\\underline{(+0.000150)}\\\underline{36.3 ms}\\\underline{\cmark, 9 iters}}
 & \makecell{\underline{-111.117357}\\\underline{(-0.000000)}\\\underline{85.4 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-111.117357}\\\underline{(-0.000000)}\\\underline{158.3 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
n2o & -183.555025 & \makecell{-165.564884\\(+17.990142)\\0.8 ms\\\xmark}
 & \makecell{-184.306683\\(-0.751658)\\23.0 ms\\\xmark}
 & \makecell{-184.618652\\(-1.063626)\\38.8 ms\\\xmark}
 & \makecell{-182.336824\\(+1.218201)\\42.5 ms\\\xmark}
 & \makecell{-179.788774\\(+3.766251)\\4.0 ms\\\xmark}
 & \textbf{\makecell{-183.243713\\(+0.311312)\\9.1 ms\\\xmark}}
 & \textbf{\makecell{-183.554028\\(+0.000997)\\18.6 ms\\\xmark}}
 & \makecell{\underline{-183.555014}\\\underline{(+0.000012)}\\\underline{35.1 ms}\\\underline{\xmark}}
 & \makecell{\underline{-183.555026}\\\underline{(-0.000000)}\\\underline{101.4 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-183.555026}\\\underline{(-0.000000)}\\\underline{193.4 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
n2o4 & -407.774952 & \makecell{-378.579547\\(+29.195405)\\1.4 ms\\\xmark}
 & \makecell{-409.519021\\(-1.744069)\\23.7 ms\\\xmark}
 & \makecell{-410.074583\\(-2.299631)\\39.6 ms\\\xmark}
 & \makecell{-404.815877\\(+2.959075)\\44.7 ms\\\xmark}
 & \makecell{-394.819768\\(+12.955184)\\12.5 ms\\\xmark}
 & \makecell{\underline{-406.692234}\\\underline{(+1.082718)}\\\underline{30.1 ms}\\\underline{\xmark}}
 & \makecell{\underline{-407.763647}\\\underline{(+0.011305)}\\\underline{63.5 ms}\\\underline{\xmark}}
 & \makecell{\underline{-407.774554}\\\underline{(+0.000398)}\\\underline{119.0 ms}\\\underline{\xmark}}
 & \makecell{\underline{-407.774952}\\\underline{(+0.000000)}\\\underline{302.4 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-407.774952}\\\underline{(-0.000000)}\\\underline{625.4 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
nccn & -184.498883 & \makecell{-167.256597\\(+17.242286)\\0.9 ms\\\xmark}
 & \makecell{-185.193809\\(-0.694926)\\26.7 ms\\\xmark}
 & \makecell{-185.670757\\(-1.171874)\\42.5 ms\\\xmark}
 & \makecell{-181.778301\\(+2.720582)\\42.9 ms\\\xmark}
 & \makecell{-179.700177\\(+4.798707)\\4.6 ms\\\xmark}
 & \makecell{-182.898228\\(+1.600655)\\11.4 ms\\\xmark}
 & \textbf{\makecell{-184.502408\\(-0.003525)\\22.0 ms\\\xmark}}
 & \makecell{\underline{-184.499845}\\\underline{(-0.000961)}\\\underline{48.0 ms}\\\underline{\xmark}}
 & \makecell{\underline{-184.498884}\\\underline{(-0.000001)}\\\underline{109.6 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-184.498883}\\\underline{(-0.000000)}\\\underline{225.5 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
nh2cl & -514.988669 & \makecell{-507.653084\\(+7.335586)\\0.9 ms\\\cmark, 24 iters}
 & \makecell{-515.035513\\(-0.046843)\\37.8 ms\\\cmark, 19 iters}
 & \makecell{-515.285671\\(-0.297002)\\46.6 ms\\\cmark, 16 iters}
 & \makecell{-514.593384\\(+0.395285)\\47.1 ms\\\cmark, 22 iters}
 & \makecell{-510.330833\\(+4.657837)\\3.8 ms\\\cmark, 22 iters}
 & \makecell{-513.478602\\(+1.510068)\\9.4 ms\\\cmark, 22 iters}
 & \makecell{-514.942207\\(+0.046462)\\18.1 ms\\\cmark, 18 iters}
 & \textbf{\makecell{-514.987351\\(+0.001318)\\37.1 ms\\\cmark, 15 iters}}
 & \makecell{\underline{-514.988669}\\\underline{(+0.000000)}\\\underline{86.9 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-514.988669}\\\underline{(+0.000000)}\\\underline{176.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
nh2f & -154.907456 & \makecell{-144.094900\\(+10.812557)\\0.8 ms\\\xmark}
 & \makecell{-154.817794\\(+0.089662)\\35.6 ms\\\cmark, 27 iters}
 & \makecell{-155.036951\\(-0.129495)\\40.7 ms\\\cmark, 25 iters}
 & \makecell{-154.401904\\(+0.505552)\\46.6 ms\\\cmark, 29 iters}
 & \makecell{-148.717551\\(+6.189905)\\3.1 ms\\\xmark}
 & \makecell{-154.702002\\(+0.205454)\\7.2 ms\\\cmark, 23 iters}
 & \textbf{\makecell{-154.902942\\(+0.004515)\\15.0 ms\\\cmark, 15 iters}}
 & \textbf{\makecell{-154.907345\\(+0.000111)\\29.1 ms\\\cmark, 12 iters}}
 & \makecell{\underline{-154.907456}\\\underline{(+0.000000)}\\\underline{76.2 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-154.907456}\\\underline{(-0.000000)}\\\underline{172.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
nh2oh & -130.923056 & \makecell{-119.783877\\(+11.139179)\\0.8 ms\\\xmark}
 & \makecell{-130.915061\\(+0.007995)\\34.1 ms\\\cmark, 25 iters}
 & \makecell{-131.215609\\(-0.292553)\\41.7 ms\\\cmark, 24 iters}
 & \makecell{-130.437112\\(+0.485944)\\46.1 ms\\\cmark, 26 iters}
 & \makecell{-124.827132\\(+6.095924)\\4.2 ms\\\xmark}
 & \makecell{-130.813095\\(+0.109961)\\6.8 ms\\\cmark, 21 iters}
 & \textbf{\makecell{-130.918035\\(+0.005021)\\13.7 ms\\\cmark, 13 iters}}
 & \textbf{\makecell{-130.922971\\(+0.000085)\\27.4 ms\\\cmark, 10 iters}}
 & \makecell{\underline{-130.923056}\\\underline{(+0.000000)}\\\underline{81.3 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-130.923056}\\\underline{(-0.000000)}\\\underline{163.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
nh3 & -56.160561 & \makecell{-49.593217\\(+6.567343)\\0.7 ms\\\cmark, 20 iters}
 & \makecell{-56.027092\\(+0.133469)\\25.0 ms\\\cmark, 14 iters}
 & \makecell{-56.235375\\(-0.074814)\\22.0 ms\\\cmark, 16 iters}
 & \makecell{-55.860412\\(+0.300149)\\23.2 ms\\\cmark, 16 iters}
 & \makecell{-52.410917\\(+3.749644)\\2.2 ms\\\cmark, 20 iters}
 & \makecell{-56.104316\\(+0.056245)\\5.0 ms\\\cmark, 15 iters}
 & \textbf{\makecell{-56.160049\\(+0.000511)\\9.8 ms\\\cmark, 9 iters}}
 & \textbf{\makecell{-56.160558\\(+0.000003)\\19.7 ms\\\cmark, 6 iters}}
 & \makecell{\underline{-56.160561}\\\underline{(-0.000000)}\\\underline{46.6 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-56.160561}\\\underline{(-0.000000)}\\\underline{98.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
ocs & -510.154449 & \makecell{-501.880272\\(+8.274177)\\1.0 ms\\\xmark}
 & \makecell{-510.754073\\(-0.599625)\\34.6 ms\\\xmark}
 & \makecell{-510.991359\\(-0.836911)\\65.0 ms\\\xmark}
 & \makecell{-508.752433\\(+1.402016)\\66.6 ms\\\xmark}
 & \makecell{-504.184155\\(+5.970293)\\5.4 ms\\\xmark}
 & \makecell{-509.444962\\(+0.709487)\\12.6 ms\\\xmark}
 & \textbf{\makecell{-510.147709\\(+0.006740)\\24.4 ms\\\xmark}}
 & \makecell{\underline{-510.154433}\\\underline{(+0.000016)}\\\underline{49.7 ms}\\\underline{\cmark, 16 iters}}
 & \makecell{\underline{-510.154451}\\\underline{(-0.000003)}\\\underline{134.1 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-510.154449}\\\underline{(-0.000000)}\\\underline{292.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
oxadiazole & -260.395601 & \makecell{-235.030599\\(+25.365002)\\1.3 ms\\\xmark}
 & \makecell{-261.744778\\(-1.349177)\\45.4 ms\\\cmark, 66 iters}
 & \makecell{-262.635424\\(-2.239823)\\60.6 ms\\\cmark, 49 iters}
 & \makecell{-258.217005\\(+2.178596)\\71.6 ms\\\xmark}
 & \makecell{-248.781853\\(+11.613748)\\9.3 ms\\\xmark}
 & \makecell{-259.988629\\(+0.406971)\\24.0 ms\\\cmark, 59 iters}
 & \makecell{-260.397594\\(-0.001993)\\45.8 ms\\\cmark, 59 iters}
 & \makecell{\underline{-260.395517}\\\underline{(+0.000084)}\\\underline{92.4 ms}\\\underline{\cmark, 22 iters}}
 & \makecell{\underline{-260.395601}\\\underline{(-0.000000)}\\\underline{219.7 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-260.395601}\\\underline{(-0.000000)}\\\underline{473.5 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
oxetane & -191.815955 & \makecell{-169.115682\\(+22.700273)\\1.3 ms\\\xmark}
 & \makecell{-192.620085\\(-0.804131)\\37.3 ms\\\cmark, 27 iters}
 & \makecell{-193.486136\\(-1.670181)\\47.7 ms\\\cmark, 26 iters}
 & \makecell{-189.579528\\(+2.236426)\\42.0 ms\\\cmark, 29 iters}
 & \makecell{-179.389310\\(+12.426644)\\7.3 ms\\\xmark}
 & \makecell{-190.696429\\(+1.119525)\\17.5 ms\\\cmark, 27 iters}
 & \textbf{\makecell{-191.811370\\(+0.004585)\\35.9 ms\\\cmark, 16 iters}}
 & \makecell{\underline{-191.815914}\\\underline{(+0.000040)}\\\underline{71.5 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-191.815955}\\\underline{(+0.000000)}\\\underline{173.9 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-191.815955}\\\underline{(-0.000000)}\\\underline{356.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
oxirane & -152.783185 & \makecell{-136.595968\\(+16.187217)\\1.0 ms\\\xmark}
 & \makecell{-153.403008\\(-0.619823)\\37.0 ms\\\cmark, 32 iters}
 & \makecell{-153.963234\\(-1.180049)\\47.6 ms\\\cmark, 32 iters}
 & \makecell{-150.987929\\(+1.795256)\\46.0 ms\\\cmark, 36 iters}
 & \makecell{-143.018790\\(+9.764395)\\5.4 ms\\\xmark}
 & \textbf{\makecell{-152.567485\\(+0.215700)\\11.9 ms\\\cmark, 27 iters}}
 & \textbf{\makecell{-152.780928\\(+0.002257)\\24.0 ms\\\cmark, 14 iters}}
 & \makecell{\underline{-152.783176}\\\underline{(+0.000009)}\\\underline{45.7 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-152.783185}\\\underline{(-0.000000)}\\\underline{115.3 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-152.783185}\\\underline{(-0.000000)}\\\underline{259.5 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
oxirene & -151.508448 & \makecell{-138.225334\\(+13.283114)\\0.8 ms\\\xmark}
 & \makecell{-152.075810\\(-0.567363)\\37.6 ms\\\cmark, 38 iters}
 & \makecell{-152.495823\\(-0.987376)\\46.0 ms\\\cmark, 37 iters}
 & \makecell{-149.961386\\(+1.547062)\\49.4 ms\\\xmark}
 & \makecell{-144.062566\\(+7.445882)\\4.5 ms\\\xmark}
 & \makecell{-150.901379\\(+0.607069)\\11.4 ms\\\cmark, 35 iters}
 & \textbf{\makecell{-151.202148\\(+0.306300)\\22.0 ms\\\cmark, 26 iters}}
 & \makecell{\underline{-151.501585}\\\underline{(+0.006862)}\\\underline{46.5 ms}\\\underline{\cmark, 21 iters}}
 & \makecell{\underline{-151.508444}\\\underline{(+0.000004)}\\\underline{116.4 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-151.508448}\\\underline{(-0.000000)}\\\underline{232.4 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
p2 & -681.355099 & \makecell{-677.284808\\(+4.070291)\\0.8 ms\\\cmark, 10 iters}
 & \makecell{-681.421267\\(-0.066168)\\13.5 ms\\\cmark, 8 iters}
 & \makecell{-681.545871\\(-0.190772)\\24.6 ms\\\cmark, 8 iters}
 & \makecell{-680.823679\\(+0.531421)\\26.4 ms\\\cmark, 8 iters}
 & \makecell{-677.892024\\(+3.463075)\\4.3 ms\\\cmark, 15 iters}
 & \makecell{-679.835709\\(+1.519390)\\10.4 ms\\\xmark}
 & \makecell{-680.879559\\(+0.475541)\\20.4 ms\\\xmark}
 & \makecell{-681.071971\\(+0.283129)\\39.2 ms\\\xmark}
 & \makecell{-681.353675\\(+0.001424)\\110.5 ms\\\xmark}
 & \makecell{-681.355099\\(+0.000000)\\197.3 ms\\\xmark}
\\
\hline
p4 & -1362.670836 & \makecell{-1354.216692\\(+8.454144)\\1.4 ms\\\cmark, 28 iters}
 & \makecell{-1363.803240\\(-1.132404)\\12.9 ms\\\cmark, 12 iters}
 & \makecell{-1364.283588\\(-1.612752)\\27.1 ms\\\cmark, 12 iters}
 & \makecell{-1361.331601\\(+1.339235)\\25.8 ms\\\cmark, 30 iters}
 & \makecell{-1354.982389\\(+7.688448)\\12.6 ms\\\xmark}
 & \makecell{-1360.061060\\(+2.609776)\\37.2 ms\\\cmark, 30 iters}
 & \makecell{-1362.624455\\(+0.046381)\\68.5 ms\\\cmark, 17 iters}
 & \makecell{-1362.670498\\(+0.000338)\\127.5 ms\\\cmark, 13 iters}
 & \makecell{\underline{-1362.670838}\\\underline{(-0.000002)}\\\underline{314.1 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-1362.670836}\\\underline{(-0.000000)}\\\underline{623.1 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
pf3 & -638.940459 & \makecell{-618.707721\\(+20.232738)\\1.0 ms\\\cmark, 31 iters}
 & \makecell{-639.521164\\(-0.580705)\\23.9 ms\\\cmark, 20 iters}
 & \makecell{-639.533843\\(-0.593384)\\46.1 ms\\\cmark, 20 iters}
 & \makecell{-638.463911\\(+0.476548)\\47.6 ms\\\cmark, 20 iters}
 & \makecell{-629.431036\\(+9.509423)\\7.3 ms\\\cmark, 24 iters}
 & \makecell{-637.974690\\(+0.965770)\\17.9 ms\\\cmark, 19 iters}
 & \makecell{\underline{-638.924890}\\\underline{(+0.015569)}\\\underline{35.1 ms}\\\underline{\cmark, 13 iters}}
 & \makecell{\underline{-638.940605}\\\underline{(-0.000146)}\\\underline{70.7 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-638.940509}\\\underline{(-0.000050)}\\\underline{171.6 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-638.940459}\\\underline{(-0.000000)}\\\underline{348.6 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
pf5 & -837.699467 & \makecell{-809.093663\\(+28.605804)\\1.4 ms\\\xmark}
 & \makecell{-839.222719\\(-1.523252)\\24.0 ms\\\cmark, 18 iters}
 & \makecell{-839.163654\\(-1.464187)\\45.4 ms\\\cmark, 18 iters}
 & \makecell{-836.793731\\(+0.905736)\\48.6 ms\\\cmark, 21 iters}
 & \makecell{-820.049854\\(+17.649613)\\17.3 ms\\\cmark, 26 iters}
 & \makecell{-836.135533\\(+1.563934)\\42.0 ms\\\cmark, 20 iters}
 & \makecell{-837.687610\\(+0.011858)\\79.5 ms\\\cmark, 20 iters}
 & \makecell{\underline{-837.701418}\\\underline{(-0.001950)}\\\underline{165.3 ms}\\\underline{\cmark, 14 iters}}
 & \makecell{\underline{-837.699475}\\\underline{(-0.000008)}\\\underline{403.4 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-837.699468}\\\underline{(-0.000000)}\\\underline{794.5 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
ph3 & -342.395807 & \makecell{-338.455359\\(+3.940448)\\0.8 ms\\\cmark, 11 iters}
 & \makecell{-342.170983\\(+0.224824)\\24.2 ms\\\cmark, 9 iters}
 & \makecell{-342.355341\\(+0.040466)\\25.5 ms\\\cmark, 10 iters}
 & \makecell{-342.181846\\(+0.213961)\\27.8 ms\\\cmark, 9 iters}
 & \makecell{-339.032158\\(+3.363649)\\2.7 ms\\\cmark, 11 iters}
 & \makecell{-341.790639\\(+0.605168)\\6.8 ms\\\cmark, 9 iters}
 & \textbf{\makecell{-342.392785\\(+0.003022)\\14.4 ms\\\cmark, 7 iters}}
 & \makecell{\underline{-342.395805}\\\underline{(+0.000002)}\\\underline{28.2 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-342.395807}\\\underline{(-0.000000)}\\\underline{69.2 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-342.395807}\\\underline{(-0.000000)}\\\underline{140.0 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
propane & -118.215867 & \makecell{-98.248261\\(+19.967606)\\1.2 ms\\\cmark, 22 iters}
 & \makecell{-118.501286\\(-0.285419)\\28.0 ms\\\cmark, 10 iters}
 & \makecell{-119.310639\\(-1.094772)\\22.7 ms\\\cmark, 12 iters}
 & \makecell{-116.249918\\(+1.965949)\\25.8 ms\\\cmark, 13 iters}
 & \makecell{-110.403350\\(+7.812517)\\6.8 ms\\\cmark, 15 iters}
 & \makecell{-118.091830\\(+0.124037)\\17.0 ms\\\cmark, 12 iters}
 & \makecell{\underline{-118.223398}\\\underline{(-0.007531)}\\\underline{33.6 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-118.215994}\\\underline{(-0.000128)}\\\underline{65.0 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-118.215867}\\\underline{(-0.000000)}\\\underline{163.4 ms}\\\underline{\cmark, 3 iters}}
 & \makecell{\underline{-118.215868}\\\underline{(-0.000001)}\\\underline{329.7 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
propene & -117.027773 & \makecell{-98.346336\\(+18.681436)\\1.1 ms\\\xmark}
 & \makecell{-117.398366\\(-0.370593)\\26.5 ms\\\cmark, 16 iters}
 & \makecell{-118.083879\\(-1.056106)\\22.3 ms\\\cmark, 11 iters}
 & \makecell{-115.339971\\(+1.687802)\\22.6 ms\\\cmark, 20 iters}
 & \makecell{-111.271323\\(+5.756450)\\5.2 ms\\\cmark, 23 iters}
 & \makecell{-116.835702\\(+0.192071)\\12.9 ms\\\cmark, 17 iters}
 & \makecell{-117.043728\\(-0.015955)\\26.4 ms\\\cmark, 15 iters}
 & \makecell{\underline{-117.027810}\\\underline{(-0.000037)}\\\underline{52.7 ms}\\\underline{\cmark, 6 iters}}
 & \makecell{\underline{-117.027773}\\\underline{(-0.000000)}\\\underline{136.1 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-117.027773}\\\underline{(-0.000000)}\\\underline{265.4 ms}\\\underline{\cmark, 4 iters}}
\\
\hline
propyne & -115.822973 & \makecell{-97.624948\\(+18.198025)\\1.0 ms\\\xmark}
 & \makecell{-116.262064\\(-0.439091)\\22.8 ms\\\cmark, 54 iters}
 & \makecell{-116.805852\\(-0.982879)\\21.9 ms\\\cmark, 47 iters}
 & \makecell{-114.349531\\(+1.473442)\\22.6 ms\\\cmark, 66 iters}
 & \makecell{-111.598825\\(+4.224148)\\5.0 ms\\\cmark, 61 iters}
 & \makecell{-115.639670\\(+0.183303)\\12.1 ms\\\cmark, 48 iters}
 & \makecell{\underline{-115.821695}\\\underline{(+0.001278)}\\\underline{25.8 ms}\\\underline{\cmark, 43 iters}}
 & \makecell{\underline{-115.823009}\\\underline{(-0.000036)}\\\underline{49.1 ms}\\\underline{\cmark, 21 iters}}
 & \makecell{\underline{-115.822977}\\\underline{(-0.000004)}\\\underline{123.5 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-115.822974}\\\underline{(-0.000000)}\\\underline{247.6 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
pyrrole & -208.729298 & \makecell{-182.612691\\(+26.116608)\\1.5 ms\\\xmark}
 & \makecell{-210.309356\\(-1.580058)\\35.0 ms\\\cmark, 28 iters}
 & \makecell{-211.465767\\(-2.736469)\\43.7 ms\\\cmark, 26 iters}
 & \makecell{-206.675609\\(+2.053689)\\46.3 ms\\\cmark, 26 iters}
 & \makecell{-194.465047\\(+14.264251)\\14.0 ms\\\xmark}
 & \textbf{\makecell{-207.413026\\(+1.316272)\\28.6 ms\\\cmark, 21 iters}}
 & \makecell{\underline{-208.626838}\\\underline{(+0.102460)}\\\underline{57.1 ms}\\\underline{\cmark, 25 iters}}
 & \makecell{\underline{-208.729777}\\\underline{(-0.000479)}\\\underline{112.7 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-208.729298}\\\underline{(+0.000000)}\\\underline{311.5 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-208.729298}\\\underline{(-0.000000)}\\\underline{585.2 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
s2o & -869.607861 & \makecell{-859.779291\\(+9.828571)\\1.3 ms\\\xmark}
 & \makecell{-870.392130\\(-0.784269)\\23.7 ms\\\xmark}
 & \makecell{-870.538290\\(-0.930428)\\44.8 ms\\\xmark}
 & \makecell{-869.136198\\(+0.471664)\\44.5 ms\\\xmark}
 & \makecell{-862.707444\\(+6.900418)\\7.2 ms\\\xmark}
 & \makecell{-868.359848\\(+1.248014)\\15.3 ms\\\xmark}
 & \makecell{\underline{-869.560624}\\\underline{(+0.047237)}\\\underline{32.1 ms}\\\underline{\xmark}}
 & \makecell{\underline{-869.602765}\\\underline{(+0.005096)}\\\underline{60.7 ms}\\\underline{\xmark}}
 & \makecell{\underline{-869.607856}\\\underline{(+0.000005)}\\\underline{151.2 ms}\\\underline{\xmark}}
 & \makecell{\underline{-869.607866}\\\underline{(-0.000005)}\\\underline{299.7 ms}\\\underline{\xmark}}
\\
\hline
sf6 & -993.517421 & \makecell{-960.394104\\(+33.123317)\\1.9 ms\\\cmark, 31 iters}
 & \makecell{-995.976385\\(-2.458964)\\28.3 ms\\\cmark, 17 iters}
 & \makecell{-995.857048\\(-2.339627)\\43.6 ms\\\cmark, 17 iters}
 & \makecell{-992.137647\\(+1.379773)\\47.5 ms\\\cmark, 17 iters}
 & \makecell{-973.190995\\(+20.326426)\\23.7 ms\\\cmark, 22 iters}
 & \makecell{-991.558347\\(+1.959074)\\57.7 ms\\\cmark, 16 iters}
 & \makecell{\underline{-993.502036}\\\underline{(+0.015385)}\\\underline{117.7 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-993.517475}\\\underline{(-0.000054)}\\\underline{231.8 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-993.517421}\\\underline{(-0.000000)}\\\underline{601.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-993.517421}\\\underline{(-0.000000)}\\\underline{1185.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
si2h6 & -581.214896 & \makecell{-573.682545\\(+7.532351)\\1.2 ms\\\cmark, 9 iters}
 & \makecell{-580.839606\\(+0.375290)\\24.5 ms\\\cmark, 8 iters}
 & \makecell{-581.249856\\(-0.034960)\\26.6 ms\\\cmark, 8 iters}
 & \makecell{-580.593306\\(+0.621590)\\28.0 ms\\\cmark, 9 iters}
 & \makecell{-574.684634\\(+6.530262)\\6.5 ms\\\cmark, 11 iters}
 & \makecell{-580.060969\\(+1.153927)\\15.0 ms\\\cmark, 9 iters}
 & \makecell{\underline{-581.208261}\\\underline{(+0.006636)}\\\underline{31.3 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-581.214892}\\\underline{(+0.000004)}\\\underline{62.1 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-581.214896}\\\underline{(-0.000000)}\\\underline{146.8 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-581.214896}\\\underline{(-0.000000)}\\\underline{307.2 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
sif4 & -686.719911 & \makecell{-664.361183\\(+22.358728)\\1.1 ms\\\cmark, 25 iters}
 & \makecell{-687.287189\\(-0.567278)\\27.8 ms\\\cmark, 19 iters}
 & \makecell{-687.200701\\(-0.480791)\\45.2 ms\\\cmark, 19 iters}
 & \makecell{-686.167303\\(+0.552608)\\48.8 ms\\\cmark, 19 iters}
 & \makecell{-675.473488\\(+11.246422)\\10.8 ms\\\cmark, 21 iters}
 & \makecell{-685.588313\\(+1.131597)\\25.0 ms\\\cmark, 19 iters}
 & \makecell{\underline{-686.700543}\\\underline{(+0.019368)}\\\underline{51.0 ms}\\\underline{\cmark, 14 iters}}
 & \makecell{\underline{-686.720260}\\\underline{(-0.000349)}\\\underline{97.8 ms}\\\underline{\cmark, 11 iters}}
 & \makecell{\underline{-686.719927}\\\underline{(-0.000016)}\\\underline{270.1 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-686.719911}\\\underline{(-0.000000)}\\\underline{501.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
sih3f & -390.056215 & \makecell{-379.705256\\(+10.350958)\\1.1 ms\\\xmark}
 & \makecell{-389.886235\\(+0.169980)\\34.5 ms\\\cmark, 21 iters}
 & \makecell{-390.024924\\(+0.031291)\\44.7 ms\\\cmark, 21 iters}
 & \makecell{-389.660750\\(+0.395465)\\45.9 ms\\\cmark, 21 iters}
 & \makecell{-383.913066\\(+6.143149)\\3.9 ms\\\xmark}
 & \makecell{-389.343013\\(+0.713202)\\10.1 ms\\\cmark, 20 iters}
 & \textbf{\makecell{-390.049846\\(+0.006369)\\20.3 ms\\\cmark, 12 iters}}
 & \makecell{\underline{-390.056212}\\\underline{(+0.000003)}\\\underline{41.0 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-390.056215}\\\underline{(-0.000000)}\\\underline{97.4 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-390.056216}\\\underline{(-0.000002)}\\\underline{199.5 ms}\\\underline{\cmark, 2 iters}}
\\
\hline
sih4 & -291.173681 & \makecell{-287.348370\\(+3.825311)\\0.9 ms\\\cmark, 9 iters}
 & \makecell{-290.813459\\(+0.360222)\\28.2 ms\\\cmark, 8 iters}
 & \makecell{-291.018438\\(+0.155243)\\27.6 ms\\\cmark, 8 iters}
 & \makecell{-290.841126\\(+0.332556)\\26.6 ms\\\cmark, 8 iters}
 & \makecell{-288.019494\\(+3.154188)\\3.2 ms\\\cmark, 9 iters}
 & \makecell{-290.602121\\(+0.571561)\\7.8 ms\\\cmark, 8 iters}
 & \textbf{\makecell{-291.170057\\(+0.003624)\\14.0 ms\\\cmark, 6 iters}}
 & \makecell{\underline{-291.173680}\\\underline{(+0.000001)}\\\underline{29.6 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-291.173681}\\\underline{(-0.000000)}\\\underline{72.8 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
 & \makecell{\underline{-291.173681}\\\underline{(-0.000000)}\\\underline{140.1 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
silole & -443.732812 & \makecell{-422.162531\\(+21.570281)\\1.9 ms\\\xmark}
 & \makecell{-444.780620\\(-1.047809)\\36.6 ms\\\cmark, 25 iters}
 & \makecell{-445.831903\\(-2.099092)\\48.4 ms\\\cmark, 24 iters}
 & \makecell{-441.870200\\(+1.862611)\\51.6 ms\\\cmark, 27 iters}
 & \makecell{-430.370448\\(+13.362364)\\15.3 ms\\\xmark}
 & \makecell{\underline{-442.939594}\\\underline{(+0.793217)}\\\underline{38.2 ms}\\\underline{\cmark, 20 iters}}
 & \makecell{\underline{-443.726500}\\\underline{(+0.006312)}\\\underline{74.6 ms}\\\underline{\cmark, 13 iters}}
 & \makecell{\underline{-443.732812}\\\underline{(-0.000001)}\\\underline{150.3 ms}\\\underline{\cmark, 13 iters}}
 & \makecell{\underline{-443.732813}\\\underline{(-0.000001)}\\\underline{364.2 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-443.732812}\\\underline{(-0.000000)}\\\underline{744.1 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
sio & -363.701534 & \makecell{-355.500350\\(+8.201185)\\0.7 ms\\\xmark}
 & \makecell{-363.603889\\(+0.097645)\\27.2 ms\\\xmark}
 & \makecell{-363.648111\\(+0.053423)\\48.8 ms\\\xmark}
 & \makecell{-363.329473\\(+0.372062)\\46.4 ms\\\xmark}
 & \makecell{-360.626351\\(+3.075184)\\4.1 ms\\\xmark}
 & \makecell{-362.860500\\(+0.841035)\\8.3 ms\\\xmark}
 & \makecell{-363.498603\\(+0.202931)\\16.1 ms\\\xmark}
 & \makecell{\underline{-363.697313}\\\underline{(+0.004221)}\\\underline{31.9 ms}\\\underline{\xmark}}
 & \makecell{\underline{-363.701597}\\\underline{(-0.000063)}\\\underline{79.4 ms}\\\underline{\xmark}}
 & \makecell{\underline{-363.701583}\\\underline{(-0.000049)}\\\underline{157.9 ms}\\\underline{\xmark}}
\\
\hline
so2 & -546.906035 & \makecell{-536.792722\\(+10.113313)\\0.9 ms\\\cmark, 38 iters}
 & \makecell{-547.868862\\(-0.962827)\\24.7 ms\\\cmark, 36 iters}
 & \makecell{-548.001624\\(-1.095589)\\44.6 ms\\\cmark, 36 iters}
 & \makecell{-546.346618\\(+0.559417)\\46.1 ms\\\cmark, 36 iters}
 & \makecell{-539.623764\\(+7.282271)\\5.4 ms\\\xmark}
 & \makecell{-545.836369\\(+1.069666)\\12.4 ms\\\xmark}
 & \makecell{-546.642984\\(+0.263051)\\26.6 ms\\\xmark}
 & \makecell{-546.654334\\(+0.251701)\\53.2 ms\\\xmark}
 & \makecell{\underline{-546.900637}\\\underline{(+0.005398)}\\\underline{117.8 ms}\\\underline{\cmark, 27 iters}}
 & \makecell{\underline{-546.906035}\\\underline{(+0.000000)}\\\underline{231.9 ms}\\\underline{\cmark, 9 iters}}
\\
\hline
so3 & -621.563457 & \makecell{-606.735588\\(+14.827869)\\1.0 ms\\\xmark}
 & \makecell{-623.363160\\(-1.799702)\\23.9 ms\\\cmark, 23 iters}
 & \makecell{-623.542813\\(-1.979356)\\42.6 ms\\\cmark, 23 iters}
 & \makecell{-620.584831\\(+0.978626)\\49.4 ms\\\cmark, 23 iters}
 & \makecell{-610.762847\\(+10.800611)\\7.0 ms\\\xmark}
 & \makecell{-620.448515\\(+1.114942)\\19.1 ms\\\xmark}
 & \makecell{-621.548446\\(+0.015011)\\32.5 ms\\\xmark}
 & \makecell{-621.563775\\(-0.000318)\\70.4 ms\\\xmark}
 & \makecell{\underline{-621.563457}\\\underline{(-0.000000)}\\\underline{167.6 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-621.563457}\\\underline{(-0.000000)}\\\underline{344.4 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
t-butadiene & -154.863640 & \makecell{-128.300689\\(+26.562951)\\1.3 ms\\\xmark}
 & \makecell{-155.553967\\(-0.690327)\\24.0 ms\\\cmark, 17 iters}
 & \makecell{-156.396025\\(-1.532385)\\21.9 ms\\\cmark, 17 iters}
 & \makecell{-152.913863\\(+1.949777)\\25.5 ms\\\cmark, 21 iters}
 & \makecell{-146.496290\\(+8.367350)\\7.7 ms\\\cmark, 27 iters}
 & \makecell{-153.471141\\(+1.392498)\\20.1 ms\\\cmark, 21 iters}
 & \makecell{\underline{-154.860735}\\\underline{(+0.002905)}\\\underline{37.9 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-154.864996}\\\underline{(-0.001356)}\\\underline{79.2 ms}\\\underline{\cmark, 12 iters}}
 & \makecell{\underline{-154.863640}\\\underline{(-0.000000)}\\\underline{206.7 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-154.863640}\\\underline{(-0.000000)}\\\underline{408.8 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
t-hcoh & -113.726427 & \makecell{-104.186515\\(+9.539912)\\0.7 ms\\\xmark}
 & \makecell{-113.836421\\(-0.109994)\\38.4 ms\\\cmark, 26 iters}
 & \makecell{-114.077597\\(-0.351170)\\41.5 ms\\\cmark, 26 iters}
 & \makecell{-113.224039\\(+0.502389)\\45.3 ms\\\cmark, 27 iters}
 & \makecell{-108.226450\\(+5.499977)\\2.8 ms\\\xmark}
 & \makecell{-113.566979\\(+0.159448)\\7.3 ms\\\cmark, 26 iters}
 & \textbf{\makecell{-113.725872\\(+0.000555)\\14.2 ms\\\cmark, 14 iters}}
 & \textbf{\makecell{-113.726419\\(+0.000008)\\28.0 ms\\\cmark, 6 iters}}
 & \makecell{\underline{-113.726427}\\\underline{(+0.000000)}\\\underline{72.6 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-113.726427}\\\underline{(-0.000000)}\\\underline{135.7 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
t-hono & -204.520185 & \makecell{-191.404324\\(+13.115860)\\0.9 ms\\\xmark}
 & \makecell{-204.914963\\(-0.394778)\\34.4 ms\\\cmark, 162 iters}
 & \makecell{-205.206307\\(-0.686122)\\42.6 ms\\\cmark, 157 iters}
 & \makecell{-203.634469\\(+0.885716)\\42.2 ms\\\cmark, 177 iters}
 & \makecell{-198.233042\\(+6.287143)\\4.1 ms\\\xmark}
 & \textbf{\makecell{-204.218902\\(+0.301283)\\9.5 ms\\\cmark, 91 iters}}
 & \textbf{\makecell{-204.515437\\(+0.004747)\\18.0 ms\\\cmark, 87 iters}}
 & \makecell{\underline{-204.520099}\\\underline{(+0.000086)}\\\underline{36.2 ms}\\\underline{\cmark, 27 iters}}
 & \makecell{\underline{-204.520185}\\\underline{(+0.000000)}\\\underline{96.8 ms}\\\underline{\cmark, 1 iters}}
 & \makecell{\underline{-204.520185}\\\underline{(-0.000000)}\\\underline{187.6 ms}\\\underline{\cmark\kern-0.3em\cmark, 0 iters}}
\\
\hline
t-n2h2 & -109.926845 & \makecell{-100.732559\\(+9.194285)\\0.7 ms\\\cmark, 13 iters}
 & \makecell{-110.035862\\(-0.109017)\\23.5 ms\\\cmark, 11 iters}
 & \makecell{-110.383433\\(-0.456589)\\22.5 ms\\\cmark, 11 iters}
 & \makecell{-109.088083\\(+0.838762)\\22.1 ms\\\cmark, 18 iters}
 & \makecell{-105.488365\\(+4.438480)\\2.8 ms\\\cmark, 13 iters}
 & \makecell{-109.141889\\(+0.784956)\\6.6 ms\\\cmark, 56 iters}
 & \makecell{-109.907981\\(+0.018864)\\13.2 ms\\\cmark, 43 iters}
 & \makecell{-109.926996\\(-0.000152)\\26.3 ms\\\cmark, 24 iters}
 & \makecell{\underline{-109.926845}\\\underline{(-0.000000)}\\\underline{69.1 ms}\\\underline{\cmark, 7 iters}}
 & \makecell{\underline{-109.926845}\\\underline{(-0.000000)}\\\underline{131.3 ms}\\\underline{\cmark, 3 iters}}
\\
\hline
tetrahedrane & -153.506597 & \makecell{-135.184126\\(+18.322471)\\1.2 ms\\\xmark}
 & \makecell{-155.291386\\(-1.784788)\\26.4 ms\\\cmark, 10 iters}
 & \makecell{-156.265900\\(-2.759303)\\22.3 ms\\\cmark, 10 iters}
 & \makecell{-151.604887\\(+1.901710)\\23.0 ms\\\cmark, 12 iters}
 & \makecell{-138.780502\\(+14.726095)\\7.2 ms\\\cmark, 18 iters}
 & \makecell{-150.313459\\(+3.193138)\\17.8 ms\\\cmark, 16 iters}
 & \makecell{-153.498955\\(+0.007643)\\37.2 ms\\\cmark, 11 iters}
 & \makecell{\underline{-153.506555}\\\underline{(+0.000042)}\\\underline{67.8 ms}\\\underline{\cmark, 8 iters}}
 & \makecell{\underline{-153.506602}\\\underline{(-0.000004)}\\\underline{170.3 ms}\\\underline{\cmark, 4 iters}}
 & \makecell{\underline{-153.506614}\\\underline{(-0.000016)}\\\underline{344.4 ms}\\\underline{\cmark, 5 iters}}
\\
\hline
thiophene & -551.184720 & \makecell{-530.051776\\(+21.132945)\\1.6 ms\\\xmark}
 & \makecell{-552.683112\\(-1.498391)\\39.9 ms\\\cmark, 20 iters}
 & \makecell{-553.662071\\(-2.477351)\\45.0 ms\\\cmark, 24 iters}
 & \makecell{-549.083851\\(+2.100869)\\51.3 ms\\\cmark, 25 iters}
 & \makecell{-537.640807\\(+13.543913)\\13.8 ms\\\xmark}
 & \textbf{\makecell{-550.389776\\(+0.794944)\\33.1 ms\\\cmark, 20 iters}}
 & \makecell{\underline{-551.177255}\\\underline{(+0.007466)}\\\underline{70.1 ms}\\\underline{\cmark, 15 iters}}
 & \makecell{\underline{-551.184728}\\\underline{(-0.000007)}\\\underline{145.0 ms}\\\underline{\cmark, 10 iters}}
 & \makecell{\underline{-551.184720}\\\underline{(-0.000000)}\\\underline{358.8 ms}\\\underline{\cmark, 2 iters}}
 & \makecell{\underline{-551.184720}\\\underline{(-0.000000)}\\\underline{690.8 ms}\\\underline{\cmark, 1 iters}}
\\
\hline
trans-c2f2cl2 & -1193.354865 & \makecell{-1157.194624\\(+36.160241)\\1.5 ms\\\xmark}
 & \makecell{-1194.738826\\(-1.383961)\\35.8 ms\\\cmark, 24 iters}
 & \makecell{-1195.227045\\(-1.872180)\\63.6 ms\\\cmark, 24 iters}
 & \makecell{-1191.619061\\(+1.735804)\\70.7 ms\\\cmark, 27 iters}
 & \makecell{-1181.868320\\(+11.486545)\\18.6 ms\\\cmark, 24 iters}
 & \makecell{-1190.816052\\(+2.538813)\\49.0 ms\\\cmark, 25 iters}
 & \makecell{\underline{-1193.596014}\\\underline{(-0.241149)}\\\underline{85.9 ms}\\\underline{\cmark, 17 iters}}
 & \makecell{\underline{-1193.354616}\\\underline{(+0.000249)}\\\underline{182.8 ms}\\\underline{\cmark, 13 iters}}
 & \makecell{\underline{-1193.354866}\\\underline{(-0.000001)}\\\underline{429.7 ms}\\\underline{\cmark, 5 iters}}
 & \makecell{\underline{-1193.354868}\\\underline{(-0.000003)}\\\underline{874.2 ms}\\\underline{\cmark, 4 iters}}
\\
\hline
\end{longtable}
